Recent Advances in End-to-End Simultaneous Speech Translation

Simultaneous speech translation (SimulST) is a demanding task that involves generating translations in real-time while continuously processing speech input. This paper offers a comprehensive overview of the recent developments in SimulST research, focusing on four major challenges. Firstly, the complexities associated with processing lengthy and continuous speech streams pose significant hurdles. Secondly, satisfying real-time requirements presents inherent difficulties due to the need for immediate translation output. Thirdly, striking a balance between translation quality and latency constraints remains a critical challenge. Finally, the scarcity of annotated data adds another layer of complexity to the task. Through our exploration of these challenges and the proposed solutions, we aim to provide valuable insights into the current landscape of SimulST research and suggest promising directions for future exploration.

==> fig/fig1.tex <==
\definecolor{qblue}{RGB}{68,114,196}
\definecolor{qpurple}{RGB}{187,161,203}
\definecolor{qgreen}{RGB}{112,173,71}
\definecolor{qorange}{RGB}{237,125,49}
\definecolor{qpink}{RGB}{249,199,207}
\definecolor{qred}{RGB}{255,99,71}
\definecolor{qyellow}{RGB}{255,192,0}
\definecolor{sgreen}{RGB}{197,224,180}
\definecolor{syellow}{RGB}{255,230,153}
\definecolor{sblack}{RGB}{242,242,242}
\definecolor{backyellow}{RGB}{251,232,218}
\definecolor{backgreen}{RGB}{229,241,221}
\definecolor{backblue}{RGB}{189,215,238}

\begin{figure}

\begin{tikzpicture}
    \tikzstyle{textonly} = [font=\scriptsize,align=left]
    \tikzstyle{sublayer} = [rectangle,draw,minimum width=3cm,rounded corners=3pt,align=center,inner sep=3pt,minimum height=0.9cm,font=\scriptsize];
    \tikzstyle{squrd} = [rectangle,draw,minimum width=0.4cm,rounded corners=3pt,align=center,inner sep=3pt,minimum height=0.4cm,font=\scriptsize];
    \tikzstyle{middlesqurd} = [rectangle,draw,minimum width=0.3cm,rounded corners=2pt,align=center,inner sep=3pt,minimum height=0.3cm,font=\scriptsize];
    \tikzstyle{smallsqurd} = [rectangle,draw,minimum width=0.2cm,rounded corners=1pt,align=center,inner sep=3pt,minimum height=0.2cm,font=\scriptsize];
    \tikzstyle{mycircle} = [circle,draw,minimum width=0.3cm,rounded corners=3pt,align=center,inner sep=3pt,minimum height=0.3cm,font=\scriptsize];
    \tikzstyle{mincircle} = [circle,draw,minimum width=0.25cm,rounded corners=3pt,align=center,inner sep=0pt,minimum height=0.25cm,font=\scriptsize];
    \tikzstyle{background} = [rectangle,draw,rounded corners=3pt,minimum width=2.4cm,minimum height=1.5cm,font=\footnotesize,align=center];
    \tikzstyle{back} = [rectangle,rounded corners=3pt,minimum width=2cm,minimum height=1cm,font=\footnotesize,align=center];ellipse
    \node[textonly] at (-3.3,0) {};

    
    %\node[back,fill=backgreen,minimum width=6cm,minimum height=4cm](green1)at(2,6.05){};
    %\node[back,fill=backblue,minimum width=6cm,minimum height=4.5cm](blue1)at(2,1.8){};

    %\node[back,fill=backyellow,minimum width=5.7cm,minimum height=1.5cm](yellow1)at(-0.4,7.3){};
    %\node[back,fill=backyellow,minimum width=5.7cm,minimum height=1.5cm](yellow2)at(-0.4,3.3){};
    %\node[back,fill=backyellow,minimum width=5.7cm,minimum height=1.5cm](yellow3)at(-0.4,0.3){};
    %\node[back,fill=backyellow,minimum width=2.6cm,minimum height=8cm](yellow4)at(-1.95,3.6){};
    % Draw edges
    \draw[color=black,rounded corners=0.01pt, fill=black] (0,0) rectangle ++(0.02,0.5);
    \draw[color=black,rounded corners=0.01pt, fill=black] (0,0) ++(0.1,0.0975) rectangle ++(0.02,0.305);
    \draw[color=black,rounded corners=0.01pt, fill=black] (0,0) ++(0.2,0.1225) rectangle ++(0.02,0.255);
    \draw[color=black,rounded corners=0.01pt, fill=black] (0,0) ++(0.3,-0.0055) rectangle ++(0.02,0.511);1
    \draw[color=black,rounded corners=0.01pt, fill=black] (0,0) ++(0.4,0.059) rectangle ++(0.02,0.382); 
    \draw[color=black,rounded corners=0.01pt, fill=black] (0,0) ++(0.5,-0.0745) rectangle ++(0.02,0.649);
    \draw[color=black,rounded corners=0.01pt, fill=black] (0,0) ++(0.6,0.1845) rectangle ++(0.02,0.131);2
    \draw[color=black,rounded corners=0.01pt, fill=black] (0,0) ++(0.7,0.0365) rectangle ++(0.02,0.427);
    \draw[color=black,rounded corners=0.01pt, fill=black] (0,0) ++(0.8,-0.074) rectangle ++(0.02,0.648);
    \draw[color=black,rounded corners=0.01pt, fill=black] (0,0) ++(0.9,0.1405) rectangle ++(0.02,0.219);
    \draw[color=black,rounded corners=0.01pt, fill=black] (0,0) ++(1,-0.017) rectangle ++(0.02,0.534);3
    \draw[color=black,rounded corners=0.01pt, fill=black] (0,0) ++(1.1,0.066) rectangle ++(0.02,0.368);
    \draw[color=black,rounded corners=0.01pt, fill=black] (0,0) ++(1.2,0.1735) rectangle ++(0.02,0.153);
    \draw[color=black,rounded corners=0.01pt, fill=black] (0,0) ++(1.3,-0.086) rectangle ++(0.02,0.672); 4
    \draw[color=black,rounded corners=0.01pt, fill=black] (0,0) ++(1.4,0.036) rectangle ++(0.02,0.428); 
    \draw[color=black,rounded corners=0.01pt, fill=black] (0,0) ++(1.5,0.0305) rectangle ++(0.02,0.439);
    \draw[color=black,rounded corners=0.01pt, fill=black] (0,0) ++(1.6,0.1535) rectangle ++(0.02,0.193);
    \draw[color=black,rounded corners=0.01pt, fill=black] (0,0) ++(1.7,-0.0425) rectangle ++(0.02,0.585);



    \node[sublayer,color=black,fill=white,fill opacity=0](seg) at (0.9,1.6) {};
    \node[textonly] at ([yshift=0.2cm]seg.south) {Segmentation Module};
    \draw[color=qorange,rounded corners=0.01pt, fill=qorange] ([xshift=-1.3cm,yshift=0.4cm]seg.south) rectangle ++(0.02,0.4);
    \draw[color=qorange,rounded corners=0.01pt, fill=qorange] ([xshift=-1.29cm,yshift=0.4cm]seg.south) ++(0.1,0.0975) rectangle ++(0.02,0.205);
    \draw[color=qorange,rounded corners=0.01pt, fill=qorange] ([xshift=-1.28cm,yshift=0.4cm]seg.south) ++(0.2,0.1225) rectangle ++(0.02,0.155);
    \draw[color=qorange,rounded corners=0.01pt, fill=qorange] ([xshift=-1.27cm,yshift=0.4cm]seg.south) ++(0.3,-0.0055) rectangle ++(0.02,0.411);1
    \draw[color=qblue,rounded corners=0.01pt, fill=qblue] ([xshift=-1.11cm,yshift=0.4cm]seg.south) ++(0.4,0.059) rectangle ++(0.02,0.282); 
    \draw[color=qblue,rounded corners=0.01pt, fill=qblue] ([xshift=-1.1cm,yshift=0.4cm]seg.south) ++(0.5,0.0745) rectangle ++(0.02,0.249);
    \draw[color=qblue,rounded corners=0.01pt, fill=qblue] ([xshift=-1.09cm,yshift=0.4cm]seg.south) ++(0.6,0.1445) rectangle ++(0.02,0.091);2
    \draw[color=qgreen,rounded corners=0.01pt, fill=qgreen] ([xshift=-0.93cm,yshift=0.4cm]seg.south) ++(0.7,0.10475) rectangle ++(0.02,0.2025);
    \draw[color=qgreen,rounded corners=0.01pt, fill=qgreen] ([xshift=-0.92cm,yshift=0.4cm]seg.south) ++(0.8,0.0454) rectangle ++(0.02,0.348);
    \draw[color=qgreen,rounded corners=0.01pt, fill=qgreen] ([xshift=-0.91cm,yshift=0.4cm]seg.south) ++(0.9,0.1405) rectangle ++(0.02,0.119);
    \draw[color=qgreen,rounded corners=0.01pt, fill=qgreen] ([xshift=-0.9cm,yshift=0.4cm]seg.south) ++(1,-0.017) rectangle ++(0.02,0.434);3
    \draw[color=qyellow,rounded corners=0.01pt, fill=qyellow] ([xshift=-0.69cm,yshift=0.4cm]seg.south) ++(1.1,0.066) rectangle ++(0.02,0.268);
    \draw[color=qyellow,rounded corners=0.01pt, fill=qyellow] ([xshift=-0.68cm,yshift=0.4cm]seg.south) ++(1.2,0.1735) rectangle ++(0.02,0.093);
    \draw[color=qyellow,rounded corners=0.01pt, fill=qyellow] ([xshift=-0.67cm,yshift=0.4cm]seg.south) ++(1.3,0.099) rectangle ++(0.02,0.2072); 4
    \draw[color=black,rounded corners=0.01pt, fill=black] ([xshift=-0.46cm,yshift=0.4cm]seg.south) ++(1.4,0.036) rectangle ++(0.02,0.328); 
    \draw[color=black,rounded corners=0.01pt, fill=black] ([xshift=-0.45cm,yshift=0.4cm]seg.south) ++(1.5,0.10475) rectangle ++(0.02,0.2025);
    \draw[color=black,rounded corners=0.01pt, fill=black] ([xshift=-0.44cm,yshift=0.4cm]seg.south) ++(1.6,0.15) rectangle ++(0.02,0.093);
    \draw[color=black,rounded corners=0.01pt, fill=black] ([xshift=-0.43cm,yshift=0.4cm]seg.south) ++(1.7,0.0575) rectangle ++(0.02,0.305);


    
    \node[sublayer,color=black,fill=white,fill opacity=0](encoder) at ([yshift=0.95cm]seg.north) {};
    \node[middlesqurd,color=qorange,fill=qorange!40](en1) at ([yshift=-0.4cm,xshift=-1.1cm]encoder.north) {};
    \node[middlesqurd,color=qblue,fill=qblue!40](en2) at ([xshift=0.7cm]en1.west) {};
    \node[middlesqurd,color=qgreen,fill=qgreen!40](en3) at ([xshift=0.7cm]en2.west) {};
    \node[middlesqurd,color=qyellow,fill=qyellow!40](en4) at ([xshift=0.7cm]en3.west) {};
    \node[middlesqurd,color=black,fill=black!40](en5) at ([xshift=0.7cm]en4.west) {};
    \node[textonly] at ([yshift=0.2cm]encoder.south) {Encoder};



    \node[sublayer,color=black,fill=white](policy) at ([yshift=0.95cm]encoder.north) {};
    \node[middlesqurd,color=qorange,fill=qorange!40](p1) at ([yshift=-0.4cm,xshift=-1.1cm]policy.north) {};
    \node[middlesqurd,color=qblue,fill=qblue!40](p2) at ([xshift=0.7cm]p1.west) {};
    \node[middlesqurd,color=qgreen,fill=qgreen!40](p3) at ([xshift=0.7cm]p2.west) {};
    \node[middlesqurd,color=qyellow!40,fill=qyellow!10](p4) at ([xshift=0.7cm]p3.west) {};
    \node[middlesqurd,color=black!40,fill=black!10](p5) at ([xshift=0.7cm]p4.west) {};
    \node[textonly] at ([yshift=0.2cm]policy.south) {Simul R-W Module};
    \draw[->,thick,black](p2.north) .. controls ([xshift=0.15cm,yshift=0.15cm]p2.north) and ([xshift=-0.25cm,yshift=0.15cm]p3.north) .. ([xshift=-0.05cm]p3.north);
    \draw[dotted,line width=1pt]([xshift=-0.1cm]p4.east)--([xshift=-0.1cm]p5.east);
    \node[textonly] at ([yshift=0.11cm,xshift=-0.3cm]p2.north) {\textit{read}};
    \node[textonly] at ([yshift=0.11cm,xshift=0.3cm]p3.north) {\textit{write}};
    
    %%%\draw[->,thick,qorange]([xshift=-1cm,yshift=1.65cm]lays.south) .. controls +(east:0.5) and +(south:0.2) .. ([xshift=-0.5cm]cla.south);

    \node[sublayer,color=black,fill=white](decoder) at ([yshift=0.95cm]policy.north) {};
    \node[mycircle,color=qorange,fill=qorange!40](de1) at ([yshift=-0.4cm,xshift=-0.65cm]decoder.north){};
    \node[mycircle,color=black!30,fill=black!10](de5) at ([xshift=1.2cm]de1.east){};
    \node[mycircle,color=qyellow!30,fill=qyellow!10](de4) at ([xshift=0.95cm]de1.east){};
    \node[mycircle,color=qgreen!30,fill=qgreen!10](de3) at ([xshift=0.7cm]de1.east){};
    \node[mycircle,color=qblue!30,fill=qblue!10](de2) at ([xshift=0.45cm]de1.east){};
    \draw[->,thick,black] ([xshift=0.05cm]de1.east)--([xshift=0.2cm]de2.west);
    \node[textonly] at ([yshift=0.2cm]decoder.south) {Decoder};
    \draw[dotted,line width=1pt](de2.east)--([xshift=-0.1cm]de5.east);

    %%%lines
    \draw[->,thick,black] ([yshift=-0.5cm]seg.south)--([yshift=-0.1cm]seg.south);
    \draw[->,thick,black] ([yshift=-0.45cm]encoder.south)--([yshift=-0.05cm]encoder.south);
    \draw[->,thick,black] ([yshift=-0.45cm]policy.south)--([yshift=-0.05cm]policy.south);
    \draw[->,thick,black] (p3.north)--([yshift=0.7cm]p3.north);


    \node[background,dashed,color=qorange,line width=0.5pt](ss) at ([xshift=-1.5cm,yshift=-0.8cm]encoder.west){};
    \node[back,fill=black!5] at ([yshift=0.6cm]ss.south) {};
    \node[smallsqurd,color=qorange,fill=qorange!40](ssc1) at ([yshift=-0.6cm,xshift=-0.75cm]ss.north){};
    \node[smallsqurd,color=qblue,fill=qblue!40](ssc2) at ([xshift=0.26cm]ssc1.east){};
    \node[smallsqurd,color=qgreen,fill=qgreen!40](ssc3) at ([xshift=0.27cm]ssc2.east){};
    \node[smallsqurd,color=qyellow,fill=qyellow!40](ssc4) at ([xshift=0.28cm]ssc3.east){};
    \node[smallsqurd,color=black,fill=black!40](ssc5) at ([xshift=0.26cm]ssc4.east){};
    \draw[color=black,rounded corners=0.01pt, fill=black] ([xshift=-0.94cm,yshift=0.2cm]ss.south) rectangle ++(0.02,0.4);
    \draw[color=black,rounded corners=0.01pt, fill=black] ([xshift=-0.93cm,yshift=0.2cm]ss.south) ++(0.1,0.0975) rectangle ++(0.02,0.205);
    \draw[color=black,rounded corners=0.01pt, fill=black] ([xshift=-0.92cm,yshift=0.2cm]ss.south) ++(0.2,0.1225) rectangle ++(0.02,0.155);
    \draw[color=black,rounded corners=0.01pt, fill=black] ([xshift=-0.91cm,yshift=0.2cm]ss.south) ++(0.3,-0.0055) rectangle ++(0.02,0.411);1
    \draw[color=black,rounded corners=0.01pt, fill=black] ([xshift=-0.9cm,yshift=0.2cm]ss.south) ++(0.4,0.059) rectangle ++(0.02,0.282); 
    \draw[color=black,rounded corners=0.01pt, fill=black] ([xshift=-0.89cm,yshift=0.2cm]ss.south) ++(0.5,0.0745) rectangle ++(0.02,0.249);
    \draw[color=black,rounded corners=0.01pt, fill=black] ([xshift=-0.88cm,yshift=0.2cm]ss.south) ++(0.6,0.1445) rectangle ++(0.02,0.091);2
    \draw[color=black,rounded corners=0.01pt, fill=black] ([xshift=-0.87cm,yshift=0.2cm]ss.south) ++(0.7,0.10475) rectangle ++(0.02,0.2025);
    \draw[color=black,rounded corners=0.01pt, fill=black] ([xshift=-0.86cm,yshift=0.2cm]ss.south) ++(0.8,0.0454) rectangle ++(0.02,0.348);
    \draw[color=black,rounded corners=0.01pt, fill=black] ([xshift=-0.85cm,yshift=0.2cm]ss.south) ++(0.9,0.1405) rectangle ++(0.02,0.119);
    \draw[color=black,rounded corners=0.01pt, fill=black] ([xshift=-0.84cm,yshift=0.2cm]ss.south) ++(1,-0.017) rectangle ++(0.02,0.434);3
    \draw[color=black,rounded corners=0.01pt, fill=black] ([xshift=-0.83cm,yshift=0.2cm]ss.south) ++(1.1,0.066) rectangle ++(0.02,0.268);
    \draw[color=black,rounded corners=0.01pt, fill=black] ([xshift=-0.82cm,yshift=0.2cm]ss.south) ++(1.2,0.1735) rectangle ++(0.02,0.093);
    \draw[color=black,rounded corners=0.01pt, fill=black] ([xshift=-0.81cm,yshift=0.2cm]ss.south) ++(1.3,0.099) rectangle ++(0.02,0.2072); 4
    \draw[color=black,rounded corners=0.01pt, fill=black] ([xshift=-0.8cm,yshift=0.2cm]ss.south) ++(1.4,0.036) rectangle ++(0.02,0.328); 
    \draw[color=black,rounded corners=0.01pt, fill=black] ([xshift=-0.79cm,yshift=0.2cm]ss.south) ++(1.5,0.10475) rectangle ++(0.02,0.2025);
    \draw[color=black,rounded corners=0.01pt, fill=black] ([xshift=-0.78cm,yshift=0.2cm]ss.south) ++(1.6,0.15) rectangle ++(0.02,0.093);
    \draw[color=black,rounded corners=0.01pt, fill=black] ([xshift=-0.77cm,yshift=0.2cm]ss.south) ++(1.7,0.0575) rectangle ++(0.02,0.305);
    \draw[dotted,color=red,line width=1pt]([xshift=-0.545cm,yshift=0.15cm]ss.south)--([xshift=-0.545cm,yshift=0.65cm]ss.south);
    \draw[dotted,color=red,line width=1pt]([xshift=-0.215cm,yshift=0.15cm]ss.south)--([xshift=-0.215cm,yshift=0.65cm]ss.south);
    \draw[dotted,color=red,line width=1pt]([xshift=0.225cm,yshift=0.15cm]ss.south)--([xshift=0.225cm,yshift=0.65cm]ss.south);
    \draw[dotted,color=red,line width=1pt]([xshift=0.555cm,yshift=0.15cm]ss.south)--([xshift=0.555cm,yshift=0.65cm]ss.south);
    \draw[qorange, decoration={brace, amplitude=2}, decorate] ([xshift=-0.92cm,yshift=0.7cm]ss.south)--([xshift=-0.59cm,yshift=0.7cm]ss.south) node[midway, above=2mm]{};
    \draw[qblue, decoration={brace, amplitude=2}, decorate] ([xshift=-0.50cm,yshift=0.7cm]ss.south)--([xshift=-0.26cm,yshift=0.7cm]ss.south) node[midway, above=2mm]{};
    \draw[qgreen, decoration={brace, amplitude=2}, decorate] ([xshift=-0.17cm,yshift=0.7cm]ss.south)--([xshift=0.18cm,yshift=0.7cm]ss.south) node[midway, above=2mm]{};
    \draw[qyellow, decoration={brace, amplitude=2}, decorate] ([xshift=0.27cm,yshift=0.7cm]ss.south)--([xshift=0.51cm,yshift=0.7cm]ss.south) node[midway, above=2mm]{};
    \draw[black, decoration={brace, amplitude=2}, decorate] ([xshift=0.6cm,yshift=0.7cm]ss.south)--([xshift=0.93cm,yshift=0.7cm]ss.south) node[midway, above=2mm]{};
    \node[textonly]at([xshift=0,yshift=-0.25cm]ss.north){\textit{(a) Long-form Inputs}};
    \draw[->,line width=0.6pt,qorange,dashed](encoder.west) -- ([xshift=-0.15cm]encoder.west) -- ([xshift=-0.15cm,yshift=-0.8cm]encoder.west) -- ([xshift=0.14cm]ss.east) -- (ss.east);
    \draw[->,line width=0.6pt,qorange,dashed](seg.west) -- ([xshift=-0.15cm]seg.west)--([xshift=-0.15cm,yshift=0.6cm]seg.west)-- ([xshift=0.14cm]ss.east) -- (ss.east);
    



    \node[background,dashed,color=qgreen,line width=0.5pt](rw) at ([xshift=-1.5cm,yshift=-0.8cm]decoder.west){};
    \node[back,fill=black!5] at ([yshift=0.6cm]rw.south) {};
    \node[smallsqurd,color=qorange,fill=qorange!40](rws1) at ([yshift=0.32cm,xshift=-0.8cm]rw.south){};
    \node[smallsqurd,color=qblue,fill=qblue!40](rws2) at ([xshift=0.3cm]rws1.east){};
    \node[smallsqurd,color=qgreen,fill=qgreen!40](rws3) at ([xshift=0.3cm]rws2.east){};
    \node[smallsqurd,color=qyellow!40,fill=qyellow!20](rws4) at ([xshift=0.3cm]rws3.east){};
    \node[smallsqurd,color=black!20,fill=black!10](rws5) at ([xshift=0.3cm]rws4.east){};
    \node[textonly]at([xshift=0cm,yshift=-0.25cm]rw.north){\textit{(b) Real-time Requires}};
    \node[mincircle,color=qorange,fill=qorange!40](rwt1) at ([yshift=0.85cm,xshift=-0.05cm]rw.south){};
    \node[mincircle,color=qgreen!40,fill=qgreen!20](rwt2) at ([xshift=0.27cm]rwt1.east){};
    \node[mincircle,color=sblack,fill=white](rwt3) at ([xshift=0.67cm]rwt1.east){};
    \draw[->,color=black] (rws1.east)--(rws2.west);
    \draw[->,color=black] (rws2.east)--(rws3.west);
    \draw[->,color=black!40] (rws3.east)--(rws4.west);
    \draw[->,color=black!40] (rws4.east)--(rws5.west);
    \draw[->,color=black] (rwt1.east)--(rwt2.west);
    \draw[->,color=red,dashed] ([xshift=0.05cm,yshift=0.05cm]rws2.north)--([xshift=-0.05cm,yshift=-0.05cm]rwt1.south);
    \draw[->,color=red,dashed] ([xshift=0.05cm,yshift=0.05cm]rws3.north)--([xshift=-0.05cm,yshift=-0.05cm]rwt2.south);
    \draw[dotted,line width=1pt]([xshift=-0.1cm]rwt2.east)--([xshift=-0.1cm]rwt3.east);
    \draw[->,line width=0.6pt,qgreen,dashed](decoder.west) -- ([xshift=-0.15cm]decoder.west) -- ([xshift=-0.15cm,yshift=-0.8cm]decoder.west) -- ([xshift=0.14cm]rw.east) -- (rw.east);
    \draw[->,line width=0.6pt,qgreen,dashed](policy.west) -- ([xshift=-0.15cm]policy.west)--([xshift=-0.15cm,yshift=0.6cm]policy.west)-- ([xshift=0.14cm]rw.east) -- (rw.east);

    \node[background,dashed,color=qyellow,line width=0.5pt](ql) at ([xshift=1.5cm,yshift=-0.8cm]decoder.east){};
    \node[back,fill=black!5] at ([yshift=0.625cm]ql.south) {};
    \node[textonly]at([xshift=-0.1cm,yshift=-0.25cm]ql.north){\textit{(c) Quality-Latency}};
    \node[textonly,font=\tiny]at([xshift=-0.6cm,yshift=-0.9cm]ql.north){Quality};
    \node[textonly,font=\tiny]at([xshift=0.6cm,yshift=-0.9cm]ql.north){Latency};
    \draw[->,line width=2pt,qyellow!70]([xshift=-0.4cm,yshift=-0.8cm]ql.north) .. controls ([xshift=-0.35cm,yshift=-0.45cm]ql.north) and ([xshift=0.35cm,yshift=-0.45cm]ql.north) .. ([xshift=0.4cm,yshift=-0.8cm]ql.north);
    \draw[->,line width=2pt,qyellow!70]([xshift=0.4cm,yshift=-1cm]ql.north) .. controls ([xshift=0.3cm,yshift=-1.35cm]ql.north) and ([xshift=-0.3cm,yshift=-1.35cm]ql.north) .. ([xshift=-0.4cm,yshift=-1cm]ql.north);
    \draw[->,line width=1.5pt,qorange]([xshift=-0.1cm,yshift=-1.1cm]ql.north)--([xshift=-0.1cm,yshift=-0.7cm]ql.north);
    \draw[->,line width=1.5pt,qorange]([xshift=0.1cm,yshift=-0.7cm]ql.north)--([xshift=0.1cm,yshift=-1.1cm]ql.north);
    %\draw[->,line width=0.6pt,qyellow,dashed](decoder.east) -- ([xshift=0.2cm]decoder.east)--([xshift=0.2cm,yshift=-0.8cm]decoder.east)-- ([xshift=-0.09cm]ql.west) -- (ql.west);
    %\draw[->,line width=0.6pt,qyellow,dashed](policy.east) -- ([xshift=0.2cm]policy.east) -- ([xshift=0.2cm,yshift=0.6cm]policy.east) -- ([xshift=-0.09cm]ql.west) -- (ql.west);


    \node[background,dashed,color=qblue,line width=0.5pt](ds) at ([xshift=1.5cm,yshift=-0.8cm]encoder.east){};
    \node[textonly]at([xshift=-0.21cm,yshift=-0.2cm]ds.north){\textit{(d) Data Scarcity}};
    \node[back,fill=black!5,minimum width=0.95cm,minimum height=0.7cm] at ([yshift=0.42cm,xshift=-0.53cm]ds.south) {};
    \node[back,fill=black!5,minimum width=0.95cm,minimum height=0.7cm] at ([yshift=0.42cm,xshift=0.5cm]ds.south) {};
    \node[back,fill=black!5,minimum width=1.985cm,minimum height=0.35cm] at ([yshift=1.01cm,xshift=-0.01cm]ds.south) {};
    \draw[draw=qblue,fill=qblue!40] ([xshift=-0.62cm,yshift=-0.55cm]ds.north) ellipse (0.15cm and 0.03cm);
    \draw[draw=qblue,fill=qblue!40,draw opacity=0] ([xshift=-0.77cm,yshift=-0.55cm]ds.north) rectangle ([xshift=-0.47cm,yshift=-0.45cm]ds.north);
    \draw[draw=qblue,fill=qblue!40] ([xshift=-0.62cm,yshift=-0.45cm]ds.north) ellipse (0.15cm and 0.03cm);
    \draw[draw=qblue]([xshift=-0.77cm,yshift=-0.55cm]ds.north) -- ([xshift=-0.77cm,yshift=-0.45cm]ds.north);
    \draw[draw=qblue]([xshift=-0.47cm,yshift=-0.55cm]ds.north) -- ([xshift=-0.47cm,yshift=-0.45cm]ds.north);
    \node[textonly,font=\tiny]at ([xshift=0.17cm,yshift=-0.5cm]ds.north) {SimulST Data};
    %\draw[->,line width=0.6pt,qblue,dashed](encoder.east) -- ([xshift=0.11cm]encoder.east) -- ([xshift=0.11cm,yshift=-0.8cm]encoder.east) -- ([xshift=-0.18cm]ds.west) -- (ds.west);
    %\draw[->,line width=0.6pt,qblue,dashed](decoder.east) -- ([xshift=0.11cm]decoder.east)--([xshift=0.11cm,yshift=-3.6cm]decoder.east)-- ([xshift=-0.18cm]ds.west) -- (ds.west);


    \draw[draw=qgreen,fill=qgreen!40] ([xshift=-0.3cm,yshift=-1.15cm]ds.north) ellipse (0.15cm and 0.03cm);
    \draw[draw=qgreen,fill=qgreen!40,draw opacity=0] ([xshift=-0.45cm,yshift=-1.15cm]ds.north) rectangle ([xshift=-0.15cm,yshift=-1.05cm]ds.north);
    \draw[draw=qgreen,fill=qgreen!40] ([xshift=-0.3cm,yshift=-1.05cm]ds.north) ellipse (0.15cm and 0.03cm);
    \draw[draw=qgreen]([xshift=-0.45cm,yshift=-1.05cm]ds.north) -- ([xshift=-0.45cm,yshift=-1.15cm]ds.north);
    \draw[draw=qgreen]([xshift=-0.15cm,yshift=-1.05cm]ds.north) -- ([xshift=-0.15cm,yshift=-1.15cm]ds.north);

    \draw[draw=qgreen,fill=qgreen!40] ([xshift=-0.5cm,yshift=-1.1cm]ds.north) ellipse (0.15cm and 0.03cm);
    \draw[draw=qgreen,fill=qgreen!40,draw opacity=0] ([xshift=-0.65cm,yshift=-1.1cm]ds.north) rectangle ([xshift=-0.35cm,yshift=-1cm]ds.north);
    \draw[draw=qgreen,fill=qgreen!40] ([xshift=-0.5cm,yshift=-1cm]ds.north) ellipse (0.15cm and 0.03cm);
    \draw[draw=qgreen]([xshift=-0.65cm,yshift=-1cm]ds.north) -- ([xshift=-0.65cm,yshift=-1.1cm]ds.north);
    \draw[draw=qgreen]([xshift=-0.35cm,yshift=-1cm]ds.north) -- ([xshift=-0.35cm,yshift=-1.1cm]ds.north);

    \draw[draw=qgreen,fill=qgreen!40] ([xshift=-0.6cm,yshift=-1.05cm]ds.north) ellipse (0.15cm and 0.03cm);
    \draw[draw=qgreen,fill=qgreen!40,draw opacity=0] ([xshift=-0.75cm,yshift=-1.05cm]ds.north) rectangle ([xshift=-0.45cm,yshift=-0.95cm]ds.north);
    \draw[draw=qgreen,fill=qgreen!40] ([xshift=-0.6cm,yshift=-0.95cm]ds.north) ellipse (0.15cm and 0.03cm);
    \draw[draw=qgreen]([xshift=-0.75cm,yshift=-0.95cm]ds.north) -- ([xshift=-0.75cm,yshift=-1.05cm]ds.north);
    \draw[draw=qgreen]([xshift=-0.45cm,yshift=-0.95cm]ds.north) -- ([xshift=-0.45cm,yshift=-1.05cm]ds.north);

    \draw[draw=qgreen,fill=qgreen!40] ([xshift=-0.7cm,yshift=-1.1cm]ds.north) ellipse (0.15cm and 0.03cm);
    \draw[draw=qgreen,fill=qgreen!40,draw opacity=0] ([xshift=-0.85cm,yshift=-1.1cm]ds.north) rectangle ([xshift=-0.55cm,yshift=-1cm]ds.north);
    \draw[draw=qgreen,fill=qgreen!40] ([xshift=-0.7cm,yshift=-1cm]ds.north) ellipse (0.15cm and 0.03cm);
    \draw[draw=qgreen]([xshift=-0.85cm,yshift=-1cm]ds.north) -- ([xshift=-0.85cm,yshift=-1.1cm]ds.north);
    \draw[draw=qgreen]([xshift=-0.55cm,yshift=-1cm]ds.north) -- ([xshift=-0.55cm,yshift=-1.1cm]ds.north);
    
    \node[textonly,font=\tiny]at ([xshift=-0.55cm,yshift=-1.3cm]ds.north) {ASR Data};





    \draw[draw=qyellow,fill=qyellow!40] ([xshift=0.7cm,yshift=-1.1cm]ds.north) ellipse (0.15cm and 0.03cm);
    \draw[draw=qyellow,fill=qyellow!40,draw opacity=0] ([xshift=0.55cm,yshift=-1.1cm]ds.north) rectangle ([xshift=0.85cm,yshift=-1cm]ds.north);
    \draw[draw=qyellow,fill=qyellow!40] ([xshift=0.7cm,yshift=-1cm]ds.north) ellipse (0.15cm and 0.03cm);
    \draw[draw=qyellow]([xshift=0.55cm,yshift=-1cm]ds.north) -- ([xshift=0.55cm,yshift=-1.1cm]ds.north);
    \draw[draw=qyellow]([xshift=0.85cm,yshift=-1cm]ds.north) -- ([xshift=0.85cm,yshift=-1.1cm]ds.north);
    
    \draw[draw=qyellow,fill=qyellow!40] ([xshift=0.4cm,yshift=-1.15cm]ds.north) ellipse (0.15cm and 0.03cm);
    \draw[draw=qyellow,fill=qyellow!40,draw opacity=0] ([xshift=0.25cm,yshift=-1.15cm]ds.north) rectangle ([xshift=0.55cm,yshift=-1.05cm]ds.north);
    \draw[draw=qyellow,fill=qyellow!40] ([xshift=0.4cm,yshift=-1.05cm]ds.north) ellipse (0.15cm and 0.03cm);
    \draw[draw=qyellow]([xshift=0.25cm,yshift=-1.05cm]ds.north) -- ([xshift=0.25cm,yshift=-1.15cm]ds.north);
    \draw[draw=qyellow]([xshift=0.55cm,yshift=-1.05cm]ds.north) -- ([xshift=0.55cm,yshift=-1.15cm]ds.north);

    \draw[draw=qyellow,fill=qyellow!40] ([xshift=0.7cm,yshift=-1.15cm]ds.north) ellipse (0.15cm and 0.03cm);
    \draw[draw=qyellow,fill=qyellow!40,draw opacity=0] ([xshift=0.55cm,yshift=-1.15cm]ds.north) rectangle ([xshift=0.85cm,yshift=-1.05cm]ds.north);
    \draw[draw=qyellow,fill=qyellow!40] ([xshift=0.7cm,yshift=-1.05cm]ds.north) ellipse (0.15cm and 0.03cm);
    \draw[draw=qyellow]([xshift=0.55cm,yshift=-1.05cm]ds.north) -- ([xshift=0.55cm,yshift=-1.15cm]ds.north);
    \draw[draw=qyellow]([xshift=0.85cm,yshift=-1.05cm]ds.north) -- ([xshift=0.85cm,yshift=-1.15cm]ds.north);

    \draw[draw=qyellow,fill=qyellow!40] ([xshift=0.5cm,yshift=-1.1cm]ds.north) ellipse (0.15cm and 0.03cm);
    \draw[draw=qyellow,fill=qyellow!40,draw opacity=0] ([xshift=0.35cm,yshift=-1.1cm]ds.north) rectangle ([xshift=0.65cm,yshift=-1cm]ds.north);
    \draw[draw=qyellow,fill=qyellow!40] ([xshift=0.5cm,yshift=-1cm]ds.north) ellipse (0.15cm and 0.03cm);
    \draw[draw=qyellow]([xshift=0.35cm,yshift=-1cm]ds.north) -- ([xshift=0.35cm,yshift=-1.1cm]ds.north);
    \draw[draw=qyellow]([xshift=0.65cm,yshift=-1cm]ds.north) -- ([xshift=0.65cm,yshift=-1.1cm]ds.north);

    \draw[draw=qyellow,fill=qyellow!40] ([xshift=0.4cm,yshift=-1.05cm]ds.north) ellipse (0.15cm and 0.03cm);
    \draw[draw=qyellow,fill=qyellow!40,draw opacity=0] ([xshift=0.25cm,yshift=-1.05cm]ds.north) rectangle ([xshift=0.55cm,yshift=-0.95cm]ds.north);
    \draw[draw=qyellow,fill=qyellow!40] ([xshift=0.4cm,yshift=-0.95cm]ds.north) ellipse (0.15cm and 0.03cm);
    \draw[draw=qyellow]([xshift=0.25cm,yshift=-0.95cm]ds.north) -- ([xshift=0.25cm,yshift=-1.05cm]ds.north);
    \draw[draw=qyellow]([xshift=0.55cm,yshift=-0.95cm]ds.north) -- ([xshift=0.55cm,yshift=-1.05cm]ds.north);

    \draw[draw=qyellow,fill=qyellow!40] ([xshift=0.3cm,yshift=-1.1cm]ds.north) ellipse (0.15cm and 0.03cm);
    \draw[draw=qyellow,fill=qyellow!40,draw opacity=0] ([xshift=0.15cm,yshift=-1.1cm]ds.north) rectangle ([xshift=0.45cm,yshift=-1cm]ds.north);
    \draw[draw=qyellow,fill=qyellow!40] ([xshift=0.3cm,yshift=-1cm]ds.north) ellipse (0.15cm and 0.03cm);
    \draw[draw=qyellow]([xshift=0.15cm,yshift=-1cm]ds.north) -- ([xshift=0.15cm,yshift=-1.1cm]ds.north);
    \draw[draw=qyellow]([xshift=0.45cm,yshift=-1cm]ds.north) -- ([xshift=0.45cm,yshift=-1.1cm]ds.north);
    
    \node[textonly,font=\tiny]at ([xshift=0.5cm,yshift=-1.3cm]ds.north) {MT Data};
        
\end{tikzpicture}

\caption{ Overview of the SimulST model. %(a) Segment strategy aims at segmenting the original speech input into corresponding encoding units; (b) Simultaneous read-write strategy realizes gradual decoding output of stream input; (c) Quality-to-latency is in pursuit of higher efficiency; and (d) Since the model is difficult to train fully due to the scarcity of data during training, it is necessary to explore how to enhance the ability of the model.
}
\label{overview}
\end{figure}

==> fig/fig2.tex <==
\definecolor{qblue}{RGB}{68,114,196}
\definecolor{qpurple}{RGB}{187,161,203}
\definecolor{qgreen}{RGB}{112,173,71}
\definecolor{qorange}{RGB}{237,125,49}
\definecolor{qpink}{RGB}{225,97,210}
\definecolor{qred}{RGB}{255,99,71}
\definecolor{qyellow}{RGB}{255,192,0}
\definecolor{sgreen}{RGB}{197,224,180}
\definecolor{syellow}{RGB}{255,230,153}
\definecolor{sblack}{RGB}{242,242,242}
\definecolor{backyellow}{RGB}{251,232,218}
\definecolor{backgreen}{RGB}{229,241,221}
\definecolor{backblue}{RGB}{189,215,238}
\begin{figure*}
    \centering
    \tikzstyle{textonly} = [font=\scriptsize,align=center]
    \tikzstyle{sublayer} = [rectangle,draw,minimum width=2.5cm,rounded corners=2.5pt,align=left,inner sep=1pt,minimum height=0.4cm,font=\scriptsize]
%%%    \tikzstyle{background} = [rectangle,rounded corners=3pt,minimum width=3.5cm,minimum height=3cm,font=\footnotesize,align=center];
%%%    \tikzstyle{arrow} = [font=\Large,align=center];
   \begin{tikzpicture}
    \node[sublayer,fill=white!70,draw=black,thick](simulst) at (0,0) {SimulST};
    %%%segmengpolicy
    \node[sublayer,fill=qorange!30,draw=qorange,thick,align=center,minimum width=3.3cm](segment) at ([yshift=3.3cm,xshift=2.3cm]simulst.east) {Segmentation Stategy};
    \node[sublayer,fill=qorange!30,draw=qorange,thick](fixed-length) at ([yshift=0.55cm,xshift=2cm]segment.east) {Fixed-length};
    \node[sublayer,fill=qorange!30,draw=qorange,thick](wordbd) at ([yshift=0cm,xshift=2cm]segment.east) {Word-based};
    \node[sublayer,fill=qorange!30,draw=qorange,thick](adaseg) at ([yshift=-0.55cm,xshift=2cm]segment.east) {Adaptive Segmentation};
    \node[sublayer,minimum width=4.3cm,dashed,draw=qorange,thick,fill=qorange!10]at([xshift=2.55cm]wordbd.east){Processing long-form speech inputs};
    %%%rwpolicy  exploring future research directions
    \node[sublayer,fill=qgreen!30,draw=qgreen,thick,minimum width=3.3cm](rwpolicy) at ([yshift=0.75cm,xshift=2.3cm]simulst.east) {Simul Read-Write Policy};
    \node[sublayer,fill=qgreen!30,draw=qgreen,thick](rwfixed) at ([yshift=0.85cm,xshift=2cm]rwpolicy.east) {Fixed};
    \node[sublayer,fill=qgreen!30,draw=qgreen,thick](waitk) at ([xshift=2cm]rwfixed.east) {Wait-\textit{k} Stride-\textit{n}} ;
    \node[sublayer,fill=qgreen!30,draw=qgreen,thick](waitkstride) at ([xshift=2cm,yshift=-0.55cm]rwfixed.east) {Wait-(\textit{k, s, n})};
    \node[sublayer,fill=qgreen!30,draw=qgreen,thick](waitksn) at ([xshift=2cm,yshift=0.55cm]rwfixed.east) {Wait-\textit{k}};
    \node[sublayer,fill=qgreen!30,draw=qgreen,thick](flexible) at ([yshift=-0.85cm,xshift=2cm]rwpolicy.east) {Flexible};      
    \node[sublayer,fill=qgreen!30,draw=qgreen,thick](aed) at ([yshift=0.55cm,xshift=2cm]flexible.east) {Attn-based Enc-Dec};  
    \node[sublayer,fill=qgreen!30,draw=qgreen,thick](o2o) at ([yshift=-0.55cm,xshift=2cm]flexible.east) {Offline-to-Simul};  
    \node[sublayer,fill=qgreen!30,draw=qgreen,thick](trans) at ([xshift=2cm]flexible.east) {Transducer};
    \node[sublayer,minimum width=4cm,dashed,draw=qgreen,thick,fill=qgreen!10]at([xshift=2.3cm,yshift=0.45cm]aed.east){Satisfying real-time requirements};
    %%%evaluation
    \node[sublayer,fill=qyellow!30,draw=qyellow,thick,minimum width=3.3cm](ql) at ([yshift=-1.55cm,xshift=2.3cm]simulst.east) {Evaluation Metrics};
    \node[sublayer,fill=qyellow!30,draw=qyellow,thick](eval) at ([yshift=0.3cm,xshift=2cm]ql.east) {Quality-based Metrics};
    \node[sublayer,fill=qyellow!30,draw=qyellow,thick](trade) at ([yshift=-0.3cm,xshift=2cm]ql.east) {Latency-based Metrics};
    \node[sublayer,minimum width=4.3cm,dashed,draw=qyellow,thick,fill=qyellow!10]at([xshift=2.55cm,yshift=-0.25cm]eval.east){Balancing quality and latency trade-offs};
    %%%datasacrity
    \node[sublayer,fill=qblue!30,draw=qblue,thick,minimum width=3.3cm](ds) at ([yshift=-2.72cm,xshift=2.3cm]simulst.east) {Augmented Training Methods};
    \node[sublayer,fill=qblue!30,draw=qblue,thick](mtasks) at ([yshift=0.3cm,xshift=2cm]ds.east) {Data Augmentation};
    \node[sublayer,fill=qblue!30,draw=qblue,thick](da) at ([yshift=-0.3cm,xshift=2cm]ds.east) {Multi-task Learning};
    \node[sublayer,minimum width=4.3cm,dashed,draw=qblue,thick,fill=qblue!10]at([xshift=2.55cm,yshift=-0.25cm]mtasks.east){Addressing data scarcity issues};
    %%%future
    %\node[sublayer,fill=qyellow!30,draw=qyellow,thick,minimum width=3.3cm](future) at ([yshift=-2cm,xshift=2cm]simulst.east) {Future Work};
    %\node[sublayer,fill=qyellow!30,draw=qyellow,thick](llm) at ([yshift=0.25cm,xshift=2cm]future.east) {Multilingual};
    %\node[sublayer,fill=qyellow!30,draw=qyellow,thick](multi) at ([yshift=-0.25cm,xshift=2cm]future.east) {Combining With LLM};

%%%st2other lines
\draw[-,thick](simulst.east)--([xshift=0.375cm]simulst.east)--([yshift=3.3cm,xshift=0.375cm]simulst.east)--(segment.west);
\draw[-,thick](simulst.east)--([xshift=0.375cm]simulst.east)--([yshift=0.75cm,xshift=0.375cm]simulst.east)--(rwpolicy.west);
\draw[-,thick](simulst.east)--([xshift=0.375cm]simulst.east)--([yshift=-1.55cm,xshift=0.375cm]simulst.east)--(ql.west);
\draw[-,thick](simulst.east)--([xshift=0.375cm]simulst.east)--([yshift=-2.72cm,xshift=0.375cm]simulst.east)--(ds.west);
%\draw[-,thick](simulst.east)--([xshift=0.375cm]simulst.east)--([yshift=-2cm,xshift=0.375cm]simulst.east)--(future.west);

%%%segments lines
\draw[-,thick](segment.east)--([xshift=0.375cm]segment.east)--([yshift=0.55cm,xshift=0.375cm]segment.east)--(fixed-length.west);
\draw[-,thick](segment.east)--([xshift=0.375cm]segment.east)--([yshift=-0.55cm,xshift=0.375cm]segment.east)--(adaseg.west);
\draw[-,thick](segment.east)--(wordbd.west);

%%%rw lines
\draw[-,thick](rwpolicy.east)--([xshift=0.375cm]rwpolicy.east)--([yshift=0.85cm,xshift=0.37cm]rwpolicy.east)--(rwfixed.west);
\draw[-,thick](rwfixed.east)--(waitk.west);
\draw[-,thick](rwfixed.east)--([xshift=0.375cm]rwfixed.east)--([yshift=-0.55cm,xshift=0.37cm]rwfixed.east)--(waitkstride.west);
\draw[-,thick](rwfixed.east)--([xshift=0.375cm]rwfixed.east)--([yshift=0.55cm,xshift=0.37cm]rwfixed.east)--(waitksn.west);

\draw[-,thick](rwpolicy.east)--([xshift=0.375cm]rwpolicy.east)--([yshift=-0.85cm,xshift=0.37cm]rwpolicy.east)--(flexible.west);
\draw[-,thick](flexible.east)--([xshift=0.375cm]flexible.east)--([yshift=0.55cm,xshift=0.375cm]flexible.east)--(aed.west);
\draw[-,thick](flexible.east)--(trans.west);
\draw[-,thick](flexible.east)--([xshift=0.375cm]flexible.east)--([yshift=-0.55cm,xshift=0.375cm]flexible.east)--(o2o.west);

%%%evaluation
\draw[-,thick](ql.east)--([xshift=0.375cm]ql.east)--([yshift=0.3cm,xshift=0.375cm]ql.east)--(eval.west);
\draw[-,thick](ql.east)--([xshift=0.375cm]ql.east)--([yshift=-0.3cm,xshift=0.375cm]ql.east)--(trade.west);

%%%data scarity
\draw[-,thick](ds.east)--([xshift=0.375cm]ds.east)--([yshift=0.3cm,xshift=0.375cm]ds.east)--(mtasks.west);
\draw[-,thick](ds.east)--([xshift=0.375cm]ds.east)--([yshift=-0.3cm,xshift=0.375cm]ds.east)--(da.west);

%%%future
%\draw[-,thick](future.east)--([xshift=0.375cm]future.east)--([yshift=0.25cm,xshift=0.375cm]future.east)--(llm.west);
%\draw[-,thick](future.east)--([xshift=0.375cm]future.east)--([yshift=-0.25cm,xshift=0.375cm]future.east)--(multi.west);
    
%%%% subfig1
\end{tikzpicture}
\caption{Key challenges to address in the task of SimulST and their corresponding solutions.}
\label{taxonomy}
\end{figure*}

==> fig/fig3.tex <==
\definecolor{qblue}{RGB}{68,114,196}
\definecolor{qpurple}{RGB}{187,161,203}
\definecolor{qgreen}{RGB}{112,173,71}
\definecolor{qorange}{RGB}{237,125,49}
\definecolor{qpink}{RGB}{249,199,207}
\definecolor{qred}{RGB}{255,99,71}
\definecolor{qyellow}{RGB}{255,192,0}
\definecolor{sgreen}{RGB}{197,224,180}
\definecolor{syellow}{RGB}{255,230,153}
\definecolor{sblack}{RGB}{242,242,242}
\definecolor{backyellow}{RGB}{251,232,218}
\definecolor{backgreen}{RGB}{229,241,221}
\definecolor{backblue}{RGB}{189,215,238}
\begin{figure}
\centering
\begin{tikzpicture}
    \tikzstyle{textonly} = [font=\scriptsize,align=left]
    \tikzstyle{sublayer} = [rectangle,draw,minimum width=3cm,rounded corners=3pt,align=center,inner sep=3pt,minimum height=0.9cm,font=\scriptsize];
    \tikzstyle{squrd} = [rectangle,draw,minimum width=0.4cm,rounded corners=3pt,align=center,inner sep=3pt,minimum height=0.4cm,font=\scriptsize];
    \tikzstyle{middlesqurd} = [rectangle,draw,minimum width=0.3cm,rounded corners=2pt,align=center,inner sep=3pt,minimum height=0.3cm,font=\scriptsize];
    \tikzstyle{smallsqurd} = [rectangle,draw,minimum width=0.2cm,rounded corners=1pt,align=center,inner sep=3pt,minimum height=0.2cm,font=\scriptsize];
    \tikzstyle{mycircle} = [circle,draw,minimum width=0.3cm,rounded corners=3pt,align=center,inner sep=3pt,minimum height=0.3cm,font=\scriptsize];
    \tikzstyle{mincircle} = [circle,draw,minimum width=0.25cm,rounded corners=3pt,align=center,inner sep=0pt,minimum height=0.25cm,font=\scriptsize];
    \tikzstyle{background} = [rectangle,draw,rounded corners=3pt,minimum width=2.2cm,minimum height=1.5cm,font=\footnotesize,align=center];
    \tikzstyle{back} = [rectangle,rounded corners=3pt,minimum width=5cm,minimum height=1.4cm,font=\footnotesize,align=center];

    \node[textonly]at(0,2){};
    \node[textonly](si) at (-1.45,2) {\textit{Speech input}};
    \draw[color=qorange,rounded corners=0.01pt, fill=qorange] ([xshift=1.55cm,yshift=-0.2cm]si.east) rectangle ++(0.02,0.5);1
    \draw[color=qorange,rounded corners=0.01pt, fill=qorange] ([xshift=1.55cm,yshift=-0.2cm]si.east) ++(0.15,0.0975) rectangle ++(0.02,0.305);2
    \draw[color=qorange,rounded corners=0.01pt, fill=qorange] ([xshift=1.55cm,yshift=-0.2cm]si.east) ++(0.3,0.1225) rectangle ++(0.02,0.255);3
    \draw[color=qorange,rounded corners=0.01pt, fill=qorange] ([xshift=1.55cm,yshift=-0.2cm]si.east) ++(0.45,-0.0055) rectangle ++(0.02,0.511);4
    \draw[color=qblue,rounded corners=0.01pt, fill=qblue] ([xshift=1.55cm,yshift=-0.2cm]si.east) ++(0.6,0.059) rectangle ++(0.02,0.382); 5
    \draw[color=qblue,rounded corners=0.01pt, fill=qblue] ([xshift=1.55cm,yshift=-0.2cm]si.east) ++(0.75,-0.0745) rectangle ++(0.02,0.649);6
    \draw[color=qblue,rounded corners=0.01pt, fill=qblue] ([xshift=1.55cm,yshift=-0.2cm]si.east) ++(0.9,0.1845) rectangle ++(0.02,0.131);7
    \draw[color=qgreen,rounded corners=0.01pt, fill=qgreen] ([xshift=1.55cm,yshift=-0.2cm]si.east) ++(1.05,0.0365) rectangle ++(0.02,0.427);8
    \draw[color=qgreen,rounded corners=0.01pt, fill=qgreen] ([xshift=1.55cm,yshift=-0.2cm]si.east) ++(1.2,-0.074) rectangle ++(0.02,0.648);9
    \draw[color=qgreen,rounded corners=0.01pt, fill=qgreen] ([xshift=1.55cm,yshift=-0.2cm]si.east) ++(1.35,0.1405) rectangle ++(0.02,0.219);10
    \draw[color=qgreen,rounded corners=0.01pt, fill=qgreen] ([xshift=1.55cm,yshift=-0.2cm]si.east) ++(1.5,-0.017) rectangle ++(0.02,0.534);11
    \draw[color=qgreen,rounded corners=0.01pt, fill=qgreen] ([xshift=1.55cm,yshift=-0.2cm]si.east) ++(1.65,0.066) rectangle ++(0.02,0.368);12
    \draw[color=qgreen,rounded corners=0.01pt, fill=qgreen] ([xshift=1.55cm,yshift=-0.2cm]si.east) ++(1.8,0.1735) rectangle ++(0.02,0.153);13
    \draw[color=qyellow,rounded corners=0.01pt, fill=qyellow] ([xshift=1.55cm,yshift=-0.2cm]si.east) ++(1.95,-0.086) rectangle ++(0.02,0.672); 14
    \draw[color=qyellow,rounded corners=0.01pt, fill=qyellow] ([xshift=1.55cm,yshift=-0.2cm]si.east) ++(2.1,0.036) rectangle ++(0.02,0.428); 15
    \draw[color=qyellow,rounded corners=0.01pt, fill=qyellow] ([xshift=1.55cm,yshift=-0.2cm]si.east) ++(2.25,0.0305) rectangle ++(0.02,0.439);16
    \draw[color=black,rounded corners=0.01pt, fill=black] ([xshift=1.55cm,yshift=-0.2cm]si.east) ++(2.4,0.1535) rectangle ++(0.02,0.193);17
    \draw[color=black,rounded corners=0.01pt, fill=black] ([xshift=1.55cm,yshift=-0.2cm]si.east) ++(2.55,-0.0425) rectangle ++(0.02,0.585);18
    \draw[color=black,rounded corners=0.01pt, fill=black] ([xshift=1.55cm,yshift=-0.2cm]si.east) ++(2.7,0.084) rectangle ++(0.02,0.332);19
    \draw[color=black,rounded corners=0.01pt, fill=black] ([xshift=1.55cm,yshift=-0.2cm]si.east) ++(2.85,0.0105) rectangle ++(0.02,0.479);20

    \node[back,fill=black!5]at(2.3,0.8){};
    \node[textonly](fixtxt) at (-1.3,0.9) {\textit{(a) Fixed-length}};
    \draw[color=qorange,rounded corners=0.01pt, fill=qorange] ([xshift=1.4cm]fixtxt.south) rectangle ++(0.02,0.5);1
    \draw[color=qorange,rounded corners=0.01pt, fill=qorange] ([xshift=1.4cm]fixtxt.south) ++(0.15,0.0975) rectangle ++(0.02,0.305);2
    \draw[color=qorange,rounded corners=0.01pt, fill=qorange] ([xshift=1.4cm]fixtxt.south) ++(0.3,0.1225) rectangle ++(0.02,0.255);3
    \draw[color=qorange,rounded corners=0.01pt, fill=qorange] ([xshift=1.4cm]fixtxt.south) ++(0.45,-0.0055) rectangle ++(0.02,0.511);405625
    \draw[color=qblue,rounded corners=0.01pt, fill=qblue] ([xshift=1.4cm]fixtxt.south) ++(1.0125,0.059) rectangle ++(0.02,0.382); 5
    \draw[color=qblue,rounded corners=0.01pt, fill=qblue] ([xshift=1.4cm]fixtxt.south) ++(1.1625,-0.0745) rectangle ++(0.02,0.649);6
    \draw[color=qblue,rounded corners=0.01pt, fill=qblue] ([xshift=1.4cm]fixtxt.south) ++(1.3125,0.1845) rectangle ++(0.02,0.131);7
    \draw[color=qgreen,rounded corners=0.01pt, fill=qgreen] ([xshift=1.4cm]fixtxt.south) ++(1.4625,0.0365) rectangle ++(0.02,0.427);8
    \draw[color=qgreen,rounded corners=0.01pt, fill=qgreen] ([xshift=1.4cm]fixtxt.south) ++(2.025,-0.074) rectangle ++(0.02,0.648);9
    \draw[color=qgreen,rounded corners=0.01pt, fill=qgreen] ([xshift=1.4cm]fixtxt.south) ++(2.175,0.1405) rectangle ++(0.02,0.219);10
    \draw[color=qgreen,rounded corners=0.01pt, fill=qgreen] ([xshift=1.4cm]fixtxt.south) ++(2.325,-0.017) rectangle ++(0.02,0.534);11
    \draw[color=qgreen,rounded corners=0.01pt, fill=qgreen] ([xshift=1.4cm]fixtxt.south) ++(2.475,0.066) rectangle ++(0.02,0.368);12
    \draw[color=qgreen,rounded corners=0.01pt, fill=qgreen] ([xshift=1.4cm]fixtxt.south) ++(3.0375,0.1735) rectangle ++(0.02,0.153);13
    \draw[color=qyellow,rounded corners=0.01pt, fill=qyellow] ([xshift=1.4cm]fixtxt.south) ++(3.1875,-0.086) rectangle ++(0.02,0.672); 14
    \draw[color=qyellow,rounded corners=0.01pt, fill=qyellow] ([xshift=1.4cm]fixtxt.south) ++(3.3375,0.036) rectangle ++(0.02,0.428); 15
    \draw[color=qyellow,rounded corners=0.01pt, fill=qyellow] ([xshift=1.4cm]fixtxt.south) ++(3.4875,0.0305) rectangle ++(0.02,0.439);16
    \draw[color=black,rounded corners=0.01pt, fill=black] ([xshift=1.4cm]fixtxt.south) ++(4.01,0.1535) rectangle ++(0.02,0.193);17
    \draw[color=black,rounded corners=0.01pt, fill=black] ([xshift=1.4cm]fixtxt.south) ++(4.16,-0.0425) rectangle ++(0.02,0.585);18
    \draw[color=black,rounded corners=0.01pt, fill=black] ([xshift=1.4cm]fixtxt.south) ++(4.31,0.084) rectangle ++(0.02,0.332);19
    \draw[color=black,rounded corners=0.01pt, fill=black] ([xshift=1.4cm]fixtxt.south) ++(4.46,0.0105) rectangle ++(0.02,0.479);20
    \draw[dotted,black!70,line width=1pt]([xshift=2.1325cm,yshift=0.7cm]fixtxt.south)--([xshift=2.1325cm,yshift=-0.2cm]fixtxt.south);
    \draw[dotted,black!70,line width=1pt]([xshift=3.14375cm,yshift=0.7cm]fixtxt.south)--([xshift=3.14375cm,yshift=-0.2cm]fixtxt.south);
    \draw[dotted,black!70,line width=1pt]([xshift=4.155cm,yshift=0.7cm]fixtxt.south)--([xshift=4.155cm,yshift=-0.2cm]fixtxt.south);
    \draw[dotted,black!70,line width=1pt]([xshift=5.16625cm,yshift=0.7cm]fixtxt.south)--([xshift=5.16625cm,yshift=-0.2cm]fixtxt.south);
    \draw[red,line width=1pt]([xshift=1.34cm,yshift=-0.15cm]fixtxt.south)--([xshift=1.94cm,yshift=-0.15cm]fixtxt.south);
    \draw[red,line width=1pt]([xshift=2.34cm,yshift=-0.15cm]fixtxt.south)--([xshift=2.94cm,yshift=-0.15cm]fixtxt.south);
    \draw[red,line width=1pt]([xshift=3.34cm,yshift=-0.15cm]fixtxt.south)--([xshift=3.94cm,yshift=-0.15cm]fixtxt.south);
    \draw[red,line width=1pt]([xshift=4.34cm,yshift=-0.15cm]fixtxt.south)--([xshift=4.94cm,yshift=-0.15cm]fixtxt.south);
    \draw[red,line width=1pt]([xshift=5.34cm,yshift=-0.15cm]fixtxt.south)--([xshift=5.94cm,yshift=-0.15cm]fixtxt.south);
    \draw[black!50, decoration={brace, amplitude=4}, decorate,line width=0.8pt]([xshift=1.94cm,yshift=-0.17cm]fixtxt.south) -- ([xshift=1.34cm,yshift=-0.17cm]fixtxt.south) node[midway, above=4mm]{};
    \node[textonly,font=\tiny] at ([xshift=1.64cm,yshift=-0.45cm]fixtxt.south) {280ms};

    \node[back,fill=black!5,minimum height=1.3cm]at(2.3,-0.65){};
    \node[textonly](wbtxt) at (-1.36,-0.6) {\textit{(b) Word-based}};
    \draw[color=qorange,rounded corners=0.01pt, fill=qorange] ([xshift=1.46cm]wbtxt.south) rectangle ++(0.02,0.5);1
    \draw[color=qorange,rounded corners=0.01pt, fill=qorange] ([xshift=1.46cm]wbtxt.south) ++(0.15,0.0975) rectangle ++(0.02,0.305);2
    \draw[color=qorange,rounded corners=0.01pt, fill=qorange] ([xshift=1.46cm]wbtxt.south) ++(0.3,0.1225) rectangle ++(0.02,0.255);3
    \draw[color=qorange,rounded corners=0.01pt, fill=qorange] ([xshift=1.46cm]wbtxt.south) ++(0.8625,-0.0055) rectangle ++(0.02,0.511);405625
    \draw[color=qblue,rounded corners=0.01pt, fill=qblue] ([xshift=1.46cm]wbtxt.south) ++(1.0125,0.059) rectangle ++(0.02,0.382); 5
    \draw[color=qblue,rounded corners=0.01pt, fill=qblue] ([xshift=1.46cm]wbtxt.south) ++(1.1625,-0.0745) rectangle ++(0.02,0.649);6
    \draw[color=qblue,rounded corners=0.01pt, fill=qblue] ([xshift=1.46cm]wbtxt.south) ++(1.3125,0.1845) rectangle ++(0.02,0.131);7
    \draw[color=qgreen,rounded corners=0.01pt, fill=qgreen] ([xshift=1.46cm]wbtxt.south) ++(1.4625,0.0365) rectangle ++(0.02,0.427);8
    \draw[color=qgreen,rounded corners=0.01pt, fill=qgreen] ([xshift=1.46cm]wbtxt.south) ++(2.025,-0.074) rectangle ++(0.02,0.648);9
    \draw[color=qgreen,rounded corners=0.01pt, fill=qgreen] ([xshift=1.46cm]wbtxt.south) ++(2.175,0.1405) rectangle ++(0.02,0.219);10
    \draw[color=qgreen,rounded corners=0.01pt, fill=qgreen] ([xshift=1.46cm]wbtxt.south) ++(2.325,-0.017) rectangle ++(0.02,0.534);11
    \draw[color=qgreen,rounded corners=0.01pt, fill=qgreen] ([xshift=1.46cm]wbtxt.south) ++(2.475,0.066) rectangle ++(0.02,0.368);12
    \draw[color=qgreen,rounded corners=0.01pt, fill=qgreen] ([xshift=1.46cm]wbtxt.south) ++(3.0375,0.1735) rectangle ++(0.02,0.153);13
    \draw[color=qyellow,rounded corners=0.01pt, fill=qyellow] ([xshift=1.46cm]wbtxt.south) ++(3.1875,-0.086) rectangle ++(0.02,0.672); 14
    \draw[color=qyellow,rounded corners=0.01pt, fill=qyellow] ([xshift=1.46cm]wbtxt.south) ++(3.3375,0.036) rectangle ++(0.02,0.428); 15
    \draw[color=qyellow,rounded corners=0.01pt, fill=qyellow] ([xshift=1.46cm]wbtxt.south) ++(3.4875,0.0305) rectangle ++(0.02,0.439);16
    \draw[color=black,rounded corners=0.01pt, fill=black] ([xshift=1.46cm]wbtxt.south) ++(4.01,0.1535) rectangle ++(0.02,0.193);17
    \draw[color=black,rounded corners=0.01pt, fill=black] ([xshift=1.46cm]wbtxt.south) ++(4.16,-0.0425) rectangle ++(0.02,0.585);18
    \draw[color=black,rounded corners=0.01pt, fill=black] ([xshift=1.46cm]wbtxt.south) ++(4.31,0.084) rectangle ++(0.02,0.332);19
    \draw[color=black,rounded corners=0.01pt, fill=black] ([xshift=1.46cm]wbtxt.south) ++(4.46,0.0105) rectangle ++(0.02,0.479);20
    \draw[dotted,black!70,line width=1pt]([xshift=2.04125cm,yshift=0.7cm]wbtxt.south)--([xshift=2.04125cm,yshift=-0.2cm]wbtxt.south);
    \draw[dotted,black!70,line width=1pt]([xshift=3.20375cm,yshift=0.7cm]wbtxt.south)--([xshift=3.2037cm,yshift=-0.2cm]wbtxt.south);
    \draw[dotted,black!70,line width=1pt]([xshift=4.21625cm,yshift=0.7cm]wbtxt.south)--([xshift=4.21625cm,yshift=-0.2cm]wbtxt.south);
    \draw[dotted,black!70,line width=1pt]([xshift=5.2071cm,yshift=0.7cm]wbtxt.south)--([xshift=5.2071cm,yshift=-0.2cm]wbtxt.south);
    \draw[red,line width=1pt]([xshift=1.42cm,yshift=-0.15cm]wbtxt.south)--([xshift=1.87cm,yshift=-0.15cm]wbtxt.south);
    \draw[red,line width=1pt]([xshift=2.27cm,yshift=-0.15cm]wbtxt.south)--([xshift=3.02cm,yshift=-0.15cm]wbtxt.south);
    \draw[red,line width=1pt]([xshift=3.47cm,yshift=-0.15cm]wbtxt.south)--([xshift=4.00cm,yshift=-0.15cm]wbtxt.south);
    \draw[red,line width=1pt]([xshift=4.47cm,yshift=-0.15cm]wbtxt.south)--([xshift=5.02cm,yshift=-0.15cm]wbtxt.south);
    \draw[red,line width=1pt]([xshift=5.42cm,yshift=-0.15cm]wbtxt.south)--([xshift=6.01cm,yshift=-0.15cm]wbtxt.south);
    \node[textonly,font=\tiny]at([xshift=1.645cm,yshift=-0.3cm]wbtxt.south){W$_1$=1};
    \node[textonly,font=\tiny]at([xshift=2.645cm,yshift=-0.3cm]wbtxt.south){W$_2$=0};
    \node[textonly,font=\tiny]at([xshift=3.735cm,yshift=-0.3cm]wbtxt.south){W$_3$=1};
    \node[textonly,font=\tiny]at([xshift=4.77cm,yshift=-0.3cm]wbtxt.south){W$_4$=1};
    \node[textonly,font=\tiny]at([xshift=5.715cm,yshift=-0.3cm]wbtxt.south){W$_5$=1};

    \node[back,fill=black!5,minimum height=1.3cm]at(2.3,-2.05){};
    \node[textonly](astxt) at (-1.35,-2.0) {\textit{(c) Adaptive Seg}};
    \draw[color=qorange,rounded corners=0.01pt, fill=qorange] ([xshift=1.47cm]astxt.south) rectangle ++(0.02,0.5);1
    \draw[color=qorange,rounded corners=0.01pt, fill=qorange] ([xshift=1.47cm]astxt.south) ++(0.15,0.0975) rectangle ++(0.02,0.305);2
    \draw[color=qorange,rounded corners=0.01pt, fill=qorange] ([xshift=1.47cm]astxt.south) ++(0.3,0.1225) rectangle ++(0.02,0.255);3
    \draw[color=qorange,rounded corners=0.01pt, fill=qorange] ([xshift=1.47cm]astxt.south) ++(0.45,-0.0055) rectangle ++(0.02,0.511);405625
    \draw[color=qblue,rounded corners=0.01pt, fill=qblue] ([xshift=1.47cm]astxt.south) ++(1.0125,0.059) rectangle ++(0.02,0.382); 5
    \draw[color=qblue,rounded corners=0.01pt, fill=qblue] ([xshift=1.47cm]astxt.south) ++(1.1625,-0.0745) rectangle ++(0.02,0.649);6
    \draw[color=qblue,rounded corners=0.01pt, fill=qblue] ([xshift=1.47cm]astxt.south) ++(1.3125,0.1845) rectangle ++(0.02,0.131);7
    \draw[color=qgreen,rounded corners=0.01pt, fill=qgreen] ([xshift=1.47cm]astxt.south) ++(1.875,0.0365) rectangle ++(0.02,0.427);8
    \draw[color=qgreen,rounded corners=0.01pt, fill=qgreen] ([xshift=1.47cm]astxt.south) ++(2.025,-0.074) rectangle ++(0.02,0.648);9
    \draw[color=qgreen,rounded corners=0.01pt, fill=qgreen] ([xshift=1.47cm]astxt.south) ++(2.175,0.1405) rectangle ++(0.02,0.219);10
    \draw[color=qgreen,rounded corners=0.01pt, fill=qgreen] ([xshift=1.47cm]astxt.south) ++(2.325,-0.017) rectangle ++(0.02,0.534);11
    \draw[color=qgreen,rounded corners=0.01pt, fill=qgreen] ([xshift=1.47cm]astxt.south) ++(2.475,0.066) rectangle ++(0.02,0.368);12
    \draw[color=qgreen,rounded corners=0.01pt, fill=qgreen] ([xshift=1.47cm]astxt.south) ++(2.625,0.1735) rectangle ++(0.02,0.153);13
    \draw[color=qyellow,rounded corners=0.01pt, fill=qyellow] ([xshift=1.47cm]astxt.south) ++(3.1875,-0.086) rectangle ++(0.02,0.672); 14
    \draw[color=qyellow,rounded corners=0.01pt, fill=qyellow] ([xshift=1.47cm]astxt.south) ++(3.3375,0.036) rectangle ++(0.02,0.428); 15
    \draw[color=qyellow,rounded corners=0.01pt, fill=qyellow] ([xshift=1.47cm]astxt.south) ++(3.4875,0.0305) rectangle ++(0.02,0.439);16
    \draw[color=black,rounded corners=0.01pt, fill=black] ([xshift=1.47cm]astxt.south) ++(4.01,0.1535) rectangle ++(0.02,0.193);17
    \draw[color=black,rounded corners=0.01pt, fill=black] ([xshift=1.47cm]astxt.south) ++(4.16,-0.0425) rectangle ++(0.02,0.585);18
    \draw[color=black,rounded corners=0.01pt, fill=black] ([xshift=1.47cm]astxt.south) ++(4.31,0.084) rectangle ++(0.02,0.332);19
    \draw[color=black,rounded corners=0.01pt, fill=black] ([xshift=1.47cm]astxt.south) ++(4.46,0.0105) rectangle ++(0.02,0.479);20
    \draw[dotted,black!70,line width=1pt]([xshift=2.19125cm,yshift=0.7cm]astxt.south)--([xshift=2.19125cm,yshift=-0.2cm]astxt.south);
    \draw[dotted,black!70,line width=1pt]([xshift=3.06375cm,yshift=0.7cm]astxt.south)--([xshift=3.06375cm,yshift=-0.2cm]astxt.south);
    \draw[dotted,black!70,line width=1pt]([xshift=4.37625cm,yshift=0.7cm]astxt.south)--([xshift=4.37625cm,yshift=-0.2cm]astxt.south);
    \draw[dotted,black!70,line width=1pt]([xshift=5.21875cm,yshift=0.7cm]astxt.south)--([xshift=5.21875cm,yshift=-0.2cm]astxt.south);
    \draw[red,line width=1pt]([xshift=1.46cm,yshift=-0.15cm]astxt.south)--([xshift=1.95cm,yshift=-0.15cm]astxt.south);
    \draw[red,line width=1pt]([xshift=2.4525cm,yshift=-0.15cm]astxt.south)--([xshift=2.8125cm,yshift=-0.15cm]astxt.south);
    \draw[red,line width=1pt]([xshift=3.315cm,yshift=-0.15cm]astxt.south)--([xshift=4.125cm,yshift=-0.15cm]astxt.south);
    \draw[red,line width=1pt]([xshift=4.6275cm,yshift=-0.15cm]astxt.south)--([xshift=4.9875cm,yshift=-0.15cm]astxt.south);
    \draw[red,line width=1pt]([xshift=5.45cm,yshift=-0.15cm]astxt.south)--([xshift=5.96cm,yshift=-0.15cm]astxt.south);
    
    \node[textonly,font=\tiny]at([xshift=1.705cm,yshift=-0.27cm]astxt.south){u$_1$};
    \node[textonly,font=\tiny]at([xshift=2.6325cm,yshift=-0.27cm]astxt.south){u$_2$};
    \node[textonly,font=\tiny]at([xshift=3.72cm,yshift=-0.27cm]astxt.south){u$_3$};
    \node[textonly,font=\tiny]at([xshift=4.8075cm,yshift=-0.27cm]astxt.south){u$_4$};
    \node[textonly,font=\tiny]at([xshift=5.705cm,yshift=-0.27cm]astxt.south){u$_5$};

\end{tikzpicture}
\caption{Segmentation strategies.}
\label{segs}
\end{figure}

==> fig/fig3_bak.tex <==
\definecolor{qblue}{RGB}{68,114,196}
\definecolor{qpurple}{RGB}{187,161,203}
\definecolor{qgreen}{RGB}{112,173,71}
\definecolor{qorange}{RGB}{237,125,49}
\definecolor{qpink}{RGB}{249,199,207}
\definecolor{qred}{RGB}{255,99,71}
\definecolor{qyellow}{RGB}{255,192,0}
\definecolor{sgreen}{RGB}{197,224,180}
\definecolor{syellow}{RGB}{255,230,153}
\definecolor{sblack}{RGB}{242,242,242}
\definecolor{backyellow}{RGB}{251,232,218}
\definecolor{backgreen}{RGB}{229,241,221}
\definecolor{backblue}{RGB}{189,215,238}
\begin{figure*}
\begin{tikzpicture}
    \tikzstyle{textonly} = [font=\scriptsize,align=left]
    \tikzstyle{sublayer} = [rectangle,draw,minimum width=3cm,rounded corners=3pt,align=center,inner sep=3pt,minimum height=0.9cm,font=\scriptsize];
    \tikzstyle{squrd} = [rectangle,draw,minimum width=0.4cm,rounded corners=3pt,align=center,inner sep=3pt,minimum height=0.4cm,font=\scriptsize];
    \tikzstyle{middlesqurd} = [rectangle,draw,minimum width=0.3cm,rounded corners=2pt,align=center,inner sep=3pt,minimum height=0.3cm,font=\scriptsize];
    \tikzstyle{smallsqurd} = [rectangle,draw,minimum width=0.2cm,rounded corners=1pt,align=center,inner sep=3pt,minimum height=0.2cm,font=\scriptsize];
    \tikzstyle{mycircle} = [circle,draw,minimum width=0.3cm,rounded corners=3pt,align=center,inner sep=3pt,minimum height=0.3cm,font=\scriptsize];
    \tikzstyle{mincircle} = [circle,draw,minimum width=0.25cm,rounded corners=3pt,align=center,inner sep=0pt,minimum height=0.25cm,font=\scriptsize];
    \tikzstyle{background} = [rectangle,draw,rounded corners=3pt,minimum width=2.2cm,minimum height=1.5cm,font=\footnotesize,align=center];
    \tikzstyle{back} = [rectangle,rounded corners=3pt,minimum width=5cm,minimum height=1.8cm,font=\footnotesize,align=center];

    \node[textonly]at(-0.8,2){};
    \node[textonly](si) at (0.65,2) {Speech input};
    \draw[color=qorange,rounded corners=0.01pt, fill=qorange] ([xshift=0.3cm,yshift=-0.2cm]si.east) rectangle ++(0.02,0.5);1
    \draw[color=qorange,rounded corners=0.01pt, fill=qorange] ([xshift=0.3cm,yshift=-0.2cm]si.east) ++(0.15,0.0975) rectangle ++(0.02,0.305);2
    \draw[color=qorange,rounded corners=0.01pt, fill=qorange] ([xshift=0.3cm,yshift=-0.2cm]si.east) ++(0.3,0.1225) rectangle ++(0.02,0.255);3
    \draw[color=qorange,rounded corners=0.01pt, fill=qorange] ([xshift=0.3cm,yshift=-0.2cm]si.east) ++(0.45,-0.0055) rectangle ++(0.02,0.511);4
    \draw[color=qblue,rounded corners=0.01pt, fill=qblue] ([xshift=0.3cm,yshift=-0.2cm]si.east) ++(0.6,0.059) rectangle ++(0.02,0.382); 5
    \draw[color=qblue,rounded corners=0.01pt, fill=qblue] ([xshift=0.3cm,yshift=-0.2cm]si.east) ++(0.75,-0.0745) rectangle ++(0.02,0.649);6
    \draw[color=qblue,rounded corners=0.01pt, fill=qblue] ([xshift=0.3cm,yshift=-0.2cm]si.east) ++(0.9,0.1845) rectangle ++(0.02,0.131);7
    \draw[color=qgreen,rounded corners=0.01pt, fill=qgreen] ([xshift=0.3cm,yshift=-0.2cm]si.east) ++(1.05,0.0365) rectangle ++(0.02,0.427);8
    \draw[color=qgreen,rounded corners=0.01pt, fill=qgreen] ([xshift=0.3cm,yshift=-0.2cm]si.east) ++(1.2,-0.074) rectangle ++(0.02,0.648);9
    \draw[color=qgreen,rounded corners=0.01pt, fill=qgreen] ([xshift=0.3cm,yshift=-0.2cm]si.east) ++(1.35,0.1405) rectangle ++(0.02,0.219);10
    \draw[color=qgreen,rounded corners=0.01pt, fill=qgreen] ([xshift=0.3cm,yshift=-0.2cm]si.east) ++(1.5,-0.017) rectangle ++(0.02,0.534);11
    \draw[color=qgreen,rounded corners=0.01pt, fill=qgreen] ([xshift=0.3cm,yshift=-0.2cm]si.east) ++(1.65,0.066) rectangle ++(0.02,0.368);12
    \draw[color=qgreen,rounded corners=0.01pt, fill=qgreen] ([xshift=0.3cm,yshift=-0.2cm]si.east) ++(1.8,0.1735) rectangle ++(0.02,0.153);13
    \draw[color=qyellow,rounded corners=0.01pt, fill=qyellow] ([xshift=0.3cm,yshift=-0.2cm]si.east) ++(1.95,-0.086) rectangle ++(0.02,0.672); 14
    \draw[color=qyellow,rounded corners=0.01pt, fill=qyellow] ([xshift=0.3cm,yshift=-0.2cm]si.east) ++(2.1,0.036) rectangle ++(0.02,0.428); 15
    \draw[color=qyellow,rounded corners=0.01pt, fill=qyellow] ([xshift=0.3cm,yshift=-0.2cm]si.east) ++(2.25,0.0305) rectangle ++(0.02,0.439);16
    \draw[color=black,rounded corners=0.01pt, fill=black] ([xshift=0.3cm,yshift=-0.2cm]si.east) ++(2.4,0.1535) rectangle ++(0.02,0.193);17
    \draw[color=black,rounded corners=0.01pt, fill=black] ([xshift=0.3cm,yshift=-0.2cm]si.east) ++(2.55,-0.0425) rectangle ++(0.02,0.585);18
    \draw[color=black,rounded corners=0.01pt, fill=black] ([xshift=0.3cm,yshift=-0.2cm]si.east) ++(2.7,0.084) rectangle ++(0.02,0.332);19
    \draw[color=black,rounded corners=0.01pt, fill=black] ([xshift=0.3cm,yshift=-0.2cm]si.east) ++(2.85,0.0105) rectangle ++(0.02,0.479);20

    \node[back,fill=black!5]at(2.3,0.6){};
    \node[textonly](fixtxt) at (0.65,1.3) {\textit{a) Fixed-Length}};
    \draw[color=qorange,rounded corners=0.01pt, fill=qorange] ([xshift=-0.55cm,yshift=-0.65cm]fixtxt.south) rectangle ++(0.02,0.5);1
    \draw[color=qorange,rounded corners=0.01pt, fill=qorange] ([xshift=-0.55cm,yshift=-0.65cm]fixtxt.south) ++(0.15,0.0975) rectangle ++(0.02,0.305);2
    \draw[color=qorange,rounded corners=0.01pt, fill=qorange] ([xshift=-0.55cm,yshift=-0.65cm]fixtxt.south) ++(0.3,0.1225) rectangle ++(0.02,0.255);3
    \draw[color=qorange,rounded corners=0.01pt, fill=qorange] ([xshift=-0.55cm,yshift=-0.65cm]fixtxt.south) ++(0.45,-0.0055) rectangle ++(0.02,0.511);405625
    \draw[color=qblue,rounded corners=0.01pt, fill=qblue] ([xshift=-0.55cm,yshift=-0.65cm]fixtxt.south) ++(1.0125,0.059) rectangle ++(0.02,0.382); 5
    \draw[color=qblue,rounded corners=0.01pt, fill=qblue] ([xshift=-0.55cm,yshift=-0.65cm]fixtxt.south) ++(1.1625,-0.0745) rectangle ++(0.02,0.649);6
    \draw[color=qblue,rounded corners=0.01pt, fill=qblue] ([xshift=-0.55cm,yshift=-0.65cm]fixtxt.south) ++(1.3125,0.1845) rectangle ++(0.02,0.131);7
    \draw[color=qgreen,rounded corners=0.01pt, fill=qgreen] ([xshift=-0.55cm,yshift=-0.65cm]fixtxt.south) ++(1.4625,0.0365) rectangle ++(0.02,0.427);8
    \draw[color=qgreen,rounded corners=0.01pt, fill=qgreen] ([xshift=-0.55cm,yshift=-0.65cm]fixtxt.south) ++(2.025,-0.074) rectangle ++(0.02,0.648);9
    \draw[color=qgreen,rounded corners=0.01pt, fill=qgreen] ([xshift=-0.55cm,yshift=-0.65cm]fixtxt.south) ++(2.175,0.1405) rectangle ++(0.02,0.219);10
    \draw[color=qgreen,rounded corners=0.01pt, fill=qgreen] ([xshift=-0.55cm,yshift=-0.65cm]fixtxt.south) ++(2.325,-0.017) rectangle ++(0.02,0.534);11
    \draw[color=qgreen,rounded corners=0.01pt, fill=qgreen] ([xshift=-0.55cm,yshift=-0.65cm]fixtxt.south) ++(2.475,0.066) rectangle ++(0.02,0.368);12
    \draw[color=qgreen,rounded corners=0.01pt, fill=qgreen] ([xshift=-0.55cm,yshift=-0.65cm]fixtxt.south) ++(3.0375,0.1735) rectangle ++(0.02,0.153);13
    \draw[color=qyellow,rounded corners=0.01pt, fill=qyellow] ([xshift=-0.55cm,yshift=-0.65cm]fixtxt.south) ++(3.1875,-0.086) rectangle ++(0.02,0.672); 14
    \draw[color=qyellow,rounded corners=0.01pt, fill=qyellow] ([xshift=-0.55cm,yshift=-0.65cm]fixtxt.south) ++(3.3375,0.036) rectangle ++(0.02,0.428); 15
    \draw[color=qyellow,rounded corners=0.01pt, fill=qyellow] ([xshift=-0.55cm,yshift=-0.65cm]fixtxt.south) ++(3.4875,0.0305) rectangle ++(0.02,0.439);16
    \draw[color=black,rounded corners=0.01pt, fill=black] ([xshift=-0.55cm,yshift=-0.65cm]fixtxt.south) ++(4.01,0.1535) rectangle ++(0.02,0.193);17
    \draw[color=black,rounded corners=0.01pt, fill=black] ([xshift=-0.55cm,yshift=-0.65cm]fixtxt.south) ++(4.16,-0.0425) rectangle ++(0.02,0.585);18
    \draw[color=black,rounded corners=0.01pt, fill=black] ([xshift=-0.55cm,yshift=-0.65cm]fixtxt.south) ++(4.31,0.084) rectangle ++(0.02,0.332);19
    \draw[color=black,rounded corners=0.01pt, fill=black] ([xshift=-0.55cm,yshift=-0.65cm]fixtxt.south) ++(4.46,0.0105) rectangle ++(0.02,0.479);20
    \draw[dotted,black!70,line width=1pt]([xshift=0.18cm,yshift=-0.8cm]fixtxt.south)--([xshift=0.18cm,yshift=-0cm]fixtxt.south);
    \draw[dotted,black!70,line width=1pt]([xshift=1.2cm,yshift=-0.8cm]fixtxt.south)--([xshift=1.2cm,yshift=-0cm]fixtxt.south);
    \draw[dotted,black!70,line width=1pt]([xshift=2.21cm,yshift=-0.8cm]fixtxt.south)--([xshift=2.21cm,yshift=-0cm]fixtxt.south);
    \draw[dotted,black!70,line width=1pt]([xshift=3.22cm,yshift=-0.8cm]fixtxt.south)--([xshift=3.22cm,yshift=-0cm]fixtxt.south);
    \draw[red,line width=1pt]([xshift=-0.6cm,yshift=-0.8cm]fixtxt.south)--([xshift=-0cm,yshift=-0.8cm]fixtxt.south);
    \draw[red,line width=1pt]([xshift=0.4cm,yshift=-0.8cm]fixtxt.south)--([xshift=1cm,yshift=-0.8cm]fixtxt.south);
    \draw[red,line width=1pt]([xshift=1.4cm,yshift=-0.8cm]fixtxt.south)--([xshift=2cm,yshift=-0.8cm]fixtxt.south);
    \draw[red,line width=1pt]([xshift=2.4cm,yshift=-0.8cm]fixtxt.south)--([xshift=3cm,yshift=-0.8cm]fixtxt.south);
    \draw[red,line width=1pt]([xshift=3.4cm,yshift=-0.8cm]fixtxt.south)--([xshift=4cm,yshift=-0.8cm]fixtxt.south);
    \draw[black!50, decoration={brace, amplitude=4}, decorate,line width=0.8pt]([xshift=-0.02cm,yshift=-0.87cm]fixtxt.south) -- ([xshift=-0.58cm,yshift=-0.87cm]fixtxt.south) node[midway, above=4mm]{};
    \node[textonly,font=\tiny] at ([xshift=-0.3cm,yshift=-1.2cm]fixtxt.south) {280ms};

    \node[back,fill=black!5,minimum height=1.6cm]at(2.3,-1.2){};
    \node[textonly](wbtxt) at (0.74,-0.6) {\textit{b) Word Boundary}};
    \draw[color=qorange,rounded corners=0.01pt, fill=qorange] ([xshift=-0.64cm,yshift=-0.65cm]wbtxt.south) rectangle ++(0.02,0.5);1
    \draw[color=qorange,rounded corners=0.01pt, fill=qorange] ([xshift=-0.64cm,yshift=-0.65cm]wbtxt.south) ++(0.15,0.0975) rectangle ++(0.02,0.305);2
    \draw[color=qorange,rounded corners=0.01pt, fill=qorange] ([xshift=-0.64cm,yshift=-0.65cm]wbtxt.south) ++(0.3,0.1225) rectangle ++(0.02,0.255);3
    \draw[color=qorange,rounded corners=0.01pt, fill=qorange] ([xshift=-0.64cm,yshift=-0.65cm]wbtxt.south) ++(0.8625,-0.0055) rectangle ++(0.02,0.511);405625
    \draw[color=qblue,rounded corners=0.01pt, fill=qblue] ([xshift=-0.64cm,yshift=-0.65cm]wbtxt.south) ++(1.0125,0.059) rectangle ++(0.02,0.382); 5
    \draw[color=qblue,rounded corners=0.01pt, fill=qblue] ([xshift=-0.64cm,yshift=-0.65cm]wbtxt.south) ++(1.1625,-0.0745) rectangle ++(0.02,0.649);6
    \draw[color=qblue,rounded corners=0.01pt, fill=qblue] ([xshift=-0.64cm,yshift=-0.65cm]wbtxt.south) ++(1.3125,0.1845) rectangle ++(0.02,0.131);7
    \draw[color=qgreen,rounded corners=0.01pt, fill=qgreen] ([xshift=-0.64cm,yshift=-0.65cm]wbtxt.south) ++(1.4625,0.0365) rectangle ++(0.02,0.427);8
    \draw[color=qgreen,rounded corners=0.01pt, fill=qgreen] ([xshift=-0.64cm,yshift=-0.65cm]wbtxt.south) ++(2.025,-0.074) rectangle ++(0.02,0.648);9
    \draw[color=qgreen,rounded corners=0.01pt, fill=qgreen] ([xshift=-0.64cm,yshift=-0.65cm]wbtxt.south) ++(2.175,0.1405) rectangle ++(0.02,0.219);10
    \draw[color=qgreen,rounded corners=0.01pt, fill=qgreen] ([xshift=-0.64cm,yshift=-0.65cm]wbtxt.south) ++(2.325,-0.017) rectangle ++(0.02,0.534);11
    \draw[color=qgreen,rounded corners=0.01pt, fill=qgreen] ([xshift=-0.64cm,yshift=-0.65cm]wbtxt.south) ++(2.475,0.066) rectangle ++(0.02,0.368);12
    \draw[color=qgreen,rounded corners=0.01pt, fill=qgreen] ([xshift=-0.64cm,yshift=-0.65cm]wbtxt.south) ++(3.0375,0.1735) rectangle ++(0.02,0.153);13
    \draw[color=qyellow,rounded corners=0.01pt, fill=qyellow] ([xshift=-0.64cm,yshift=-0.65cm]wbtxt.south) ++(3.1875,-0.086) rectangle ++(0.02,0.672); 14
    \draw[color=qyellow,rounded corners=0.01pt, fill=qyellow] ([xshift=-0.64cm,yshift=-0.65cm]wbtxt.south) ++(3.3375,0.036) rectangle ++(0.02,0.428); 15
    \draw[color=qyellow,rounded corners=0.01pt, fill=qyellow] ([xshift=-0.64cm,yshift=-0.65cm]wbtxt.south) ++(3.4875,0.0305) rectangle ++(0.02,0.439);16
    \draw[color=black,rounded corners=0.01pt, fill=black] ([xshift=-0.64cm,yshift=-0.65cm]wbtxt.south) ++(4.01,0.1535) rectangle ++(0.02,0.193);17
    \draw[color=black,rounded corners=0.01pt, fill=black] ([xshift=-0.64cm,yshift=-0.65cm]wbtxt.south) ++(4.16,-0.0425) rectangle ++(0.02,0.585);18
    \draw[color=black,rounded corners=0.01pt, fill=black] ([xshift=-0.64cm,yshift=-0.65cm]wbtxt.south) ++(4.31,0.084) rectangle ++(0.02,0.332);19
    \draw[color=black,rounded corners=0.01pt, fill=black] ([xshift=-0.64cm,yshift=-0.65cm]wbtxt.south) ++(4.46,0.0105) rectangle ++(0.02,0.479);20
    \draw[dotted,black!70,line width=1pt]([xshift=-0.06cm,yshift=-0.8cm]wbtxt.south)--([xshift=-0.06cm,yshift=-0cm]wbtxt.south);
    \draw[dotted,black!70,line width=1pt]([xshift=1.11cm,yshift=-0.8cm]wbtxt.south)--([xshift=1.11cm,yshift=-0cm]wbtxt.south);
    \draw[dotted,black!70,line width=1pt]([xshift=2.12cm,yshift=-0.8cm]wbtxt.south)--([xshift=2.12cm,yshift=-0cm]wbtxt.south);
    \draw[dotted,black!70,line width=1pt]([xshift=3.13cm,yshift=-0.8cm]wbtxt.south)--([xshift=3.13cm,yshift=-0cm]wbtxt.south);
    \draw[red,line width=1pt]([xshift=-0.69cm,yshift=-0.8cm]wbtxt.south)--([xshift=-0.24cm,yshift=-0.8cm]wbtxt.south);
    \draw[red,line width=1pt]([xshift=0.16cm,yshift=-0.8cm]wbtxt.south)--([xshift=0.91cm,yshift=-0.8cm]wbtxt.south);
    \draw[red,line width=1pt]([xshift=1.31cm,yshift=-0.8cm]wbtxt.south)--([xshift=1.91cm,yshift=-0.8cm]wbtxt.south);
    \draw[red,line width=1pt]([xshift=2.31cm,yshift=-0.8cm]wbtxt.south)--([xshift=2.91cm,yshift=-0.8cm]wbtxt.south);
    \draw[red,line width=1pt]([xshift=3.31cm,yshift=-0.8cm]wbtxt.south)--([xshift=3.91cm,yshift=-0.8cm]wbtxt.south);
    \node[textonly,font=\tiny]at([xshift=-0.46cm,yshift=-1cm]wbtxt.south){W$_1$=1};
    \node[textonly,font=\tiny]at([xshift=0.55cm,yshift=-1cm]wbtxt.south){W$_2$=0};
    \node[textonly,font=\tiny]at([xshift=1.65cm,yshift=-1cm]wbtxt.south){W$_3$=1};
    \node[textonly,font=\tiny]at([xshift=2.65cm,yshift=-1cm]wbtxt.south){W$_4$=1};
    \node[textonly,font=\tiny]at([xshift=3.65cm,yshift=-1cm]wbtxt.south){W$_5$=1};

    \node[back,fill=black!5,minimum height=1.6cm]at(2.3,-2.9){};
    \node[textonly](astxt) at (1.1,-2.3) {\textit{c) Adaptive Segmentation}};
    \draw[color=qorange,rounded corners=0.01pt, fill=qorange] ([xshift=-1cm,yshift=-0.65cm]astxt.south) rectangle ++(0.02,0.5);1
    \draw[color=qorange,rounded corners=0.01pt, fill=qorange] ([xshift=-1cm,yshift=-0.65cm]astxt.south) ++(0.15,0.0975) rectangle ++(0.02,0.305);2
    \draw[color=qorange,rounded corners=0.01pt, fill=qorange] ([xshift=-1cm,yshift=-0.65cm]astxt.south) ++(0.3,0.1225) rectangle ++(0.02,0.255);3
    \draw[color=qorange,rounded corners=0.01pt, fill=qorange] ([xshift=-1cm,yshift=-0.65cm]astxt.south) ++(0.45,-0.0055) rectangle ++(0.02,0.511);405625
    \draw[color=qblue,rounded corners=0.01pt, fill=qblue] ([xshift=-1cm,yshift=-0.65cm]astxt.south) ++(1.0125,0.059) rectangle ++(0.02,0.382); 5
    \draw[color=qblue,rounded corners=0.01pt, fill=qblue] ([xshift=-1cm,yshift=-0.65cm]astxt.south) ++(1.1625,-0.0745) rectangle ++(0.02,0.649);6
    \draw[color=qblue,rounded corners=0.01pt, fill=qblue] ([xshift=-1cm,yshift=-0.65cm]astxt.south) ++(1.3125,0.1845) rectangle ++(0.02,0.131);7
    \draw[color=qgreen,rounded corners=0.01pt, fill=qgreen] ([xshift=-1cm,yshift=-0.65cm]astxt.south) ++(1.875,0.0365) rectangle ++(0.02,0.427);8
    \draw[color=qgreen,rounded corners=0.01pt, fill=qgreen] ([xshift=-1cm,yshift=-0.65cm]astxt.south) ++(2.025,-0.074) rectangle ++(0.02,0.648);9
    \draw[color=qgreen,rounded corners=0.01pt, fill=qgreen] ([xshift=-1cm,yshift=-0.65cm]astxt.south) ++(2.175,0.1405) rectangle ++(0.02,0.219);10
    \draw[color=qgreen,rounded corners=0.01pt, fill=qgreen] ([xshift=-1cm,yshift=-0.65cm]astxt.south) ++(2.325,-0.017) rectangle ++(0.02,0.534);11
    \draw[color=qgreen,rounded corners=0.01pt, fill=qgreen] ([xshift=-1cm,yshift=-0.65cm]astxt.south) ++(2.475,0.066) rectangle ++(0.02,0.368);12
    \draw[color=qgreen,rounded corners=0.01pt, fill=qgreen] ([xshift=-1cm,yshift=-0.65cm]astxt.south) ++(2.625,0.1735) rectangle ++(0.02,0.153);13
    \draw[color=qyellow,rounded corners=0.01pt, fill=qyellow] ([xshift=-1cm,yshift=-0.65cm]astxt.south) ++(3.1875,-0.086) rectangle ++(0.02,0.672); 14
    \draw[color=qyellow,rounded corners=0.01pt, fill=qyellow] ([xshift=-1cm,yshift=-0.65cm]astxt.south) ++(3.3375,0.036) rectangle ++(0.02,0.428); 15
    \draw[color=qyellow,rounded corners=0.01pt, fill=qyellow] ([xshift=-1cm,yshift=-0.65cm]astxt.south) ++(3.4875,0.0305) rectangle ++(0.02,0.439);16
    \draw[color=black,rounded corners=0.01pt, fill=black] ([xshift=-1cm,yshift=-0.65cm]astxt.south) ++(4.01,0.1535) rectangle ++(0.02,0.193);17
    \draw[color=black,rounded corners=0.01pt, fill=black] ([xshift=-1cm,yshift=-0.65cm]astxt.south) ++(4.16,-0.0425) rectangle ++(0.02,0.585);18
    \draw[color=black,rounded corners=0.01pt, fill=black] ([xshift=-1cm,yshift=-0.65cm]astxt.south) ++(4.31,0.084) rectangle ++(0.02,0.332);19
    \draw[color=black,rounded corners=0.01pt, fill=black] ([xshift=-1cm,yshift=-0.65cm]astxt.south) ++(4.46,0.0105) rectangle ++(0.02,0.479);20
    \draw[dotted,black!70,line width=1pt]([xshift=-0.27cm,yshift=-0.8cm]astxt.south)--([xshift=-0.27cm,yshift=-0cm]astxt.south);
    \draw[dotted,black!70,line width=1pt]([xshift=0.6cm,yshift=-0.8cm]astxt.south)--([xshift=0.6cm,yshift=-0cm]astxt.south);
    \draw[dotted,black!70,line width=1pt]([xshift=1.93cm,yshift=-0.8cm]astxt.south)--([xshift=1.93cm,yshift=-0cm]astxt.south);
    \draw[dotted,black!70,line width=1pt]([xshift=2.77cm,yshift=-0.8cm]astxt.south)--([xshift=2.77cm,yshift=-0cm]astxt.south);
    \draw[red,line width=1pt]([xshift=-1.05cm,yshift=-0.8cm]astxt.south)--([xshift=-0.45cm,yshift=-0.8cm]astxt.south);
    \draw[red,line width=1pt]([xshift=-0.05cm,yshift=-0.8cm]astxt.south)--([xshift=0.4cm,yshift=-0.8cm]astxt.south);
    \draw[red,line width=1pt]([xshift=0.8cm,yshift=-0.8cm]astxt.south)--([xshift=1.7cm,yshift=-0.8cm]astxt.south);
    \draw[red,line width=1pt]([xshift=2.1cm,yshift=-0.8cm]astxt.south)--([xshift=2.55cm,yshift=-0.8cm]astxt.south);
    \draw[red,line width=1pt]([xshift=2.95cm,yshift=-0.8cm]astxt.south)--([xshift=3.55cm,yshift=-0.8cm]astxt.south);
    
    \node[textonly,font=\tiny]at([xshift=-0.7cm,yshift=-1cm]astxt.south){u$_1$};
    \node[textonly,font=\tiny]at([xshift=0.2cm,yshift=-1cm]astxt.south){u$_2$};
    \node[textonly,font=\tiny]at([xshift=1.3cm,yshift=-1cm]astxt.south){u$_3$};
    \node[textonly,font=\tiny]at([xshift=2.38cm,yshift=-1cm]astxt.south){u$_4$};
    \node[textonly,font=\tiny]at([xshift=3.35cm,yshift=-1cm]astxt.south){u$_5$};
    
    \node[textonly] at (2,-4.5) {(a)};

    %%%MMA
    \node[textonly](smma) at (6.5,-3.5) {};
    \draw[color=qorange,rounded corners=0.01pt, fill=qorange] ([xshift=0.3cm,yshift=-0.2cm]smma.east) rectangle ++(0.02,0.5);1
    \draw[color=qorange,rounded corners=0.01pt, fill=qorange] ([xshift=0.3cm,yshift=-0.2cm]smma.east) ++(0.15,0.0975) rectangle ++(0.02,0.305);2
    \draw[color=qorange,rounded corners=0.01pt, fill=qorange] ([xshift=0.3cm,yshift=-0.2cm]smma.east) ++(0.3,0.1225) rectangle ++(0.02,0.255);3
    \draw[color=qorange,rounded corners=0.01pt, fill=qorange] ([xshift=0.3cm,yshift=-0.2cm]smma.east) ++(0.45,-0.0055) rectangle ++(0.02,0.511);4
    \draw[color=qblue,rounded corners=0.01pt, fill=qblue] ([xshift=0.3cm,yshift=-0.2cm]smma.east) ++(0.6,0.059) rectangle ++(0.02,0.382); 5
    \draw[color=qblue,rounded corners=0.01pt, fill=qblue] ([xshift=0.3cm,yshift=-0.2cm]smma.east) ++(0.75,-0.0745) rectangle ++(0.02,0.649);6
    \draw[color=qblue,rounded corners=0.01pt, fill=qblue] ([xshift=0.3cm,yshift=-0.2cm]smma.east) ++(0.9,0.1845) rectangle ++(0.02,0.131);7
    \draw[color=qgreen,rounded corners=0.01pt, fill=qgreen] ([xshift=0.3cm,yshift=-0.2cm]smma.east) ++(1.05,0.0365) rectangle ++(0.02,0.427);8
    \draw[color=qgreen,rounded corners=0.01pt, fill=qgreen] ([xshift=0.3cm,yshift=-0.2cm]smma.east) ++(1.2,-0.074) rectangle ++(0.02,0.648);9
    \draw[color=qgreen,rounded corners=0.01pt, fill=qgreen] ([xshift=0.3cm,yshift=-0.2cm]smma.east) ++(1.35,0.1405) rectangle ++(0.02,0.219);10
    \draw[color=qgreen,rounded corners=0.01pt, fill=qgreen] ([xshift=0.3cm,yshift=-0.2cm]smma.east) ++(1.5,-0.017) rectangle ++(0.02,0.534);11
    \draw[color=qgreen,rounded corners=0.01pt, fill=qgreen] ([xshift=0.3cm,yshift=-0.2cm]smma.east) ++(1.65,0.066) rectangle ++(0.02,0.368);12
    \draw[color=qgreen,rounded corners=0.01pt, fill=qgreen] ([xshift=0.3cm,yshift=-0.2cm]smma.east) ++(1.8,0.1735) rectangle ++(0.02,0.153);13
    \draw[color=qyellow,rounded corners=0.01pt, fill=qyellow] ([xshift=0.3cm,yshift=-0.2cm]smma.east) ++(1.95,-0.086) rectangle ++(0.02,0.672); 14
    \draw[color=qyellow,rounded corners=0.01pt, fill=qyellow] ([xshift=0.3cm,yshift=-0.2cm]smma.east) ++(2.1,0.036) rectangle ++(0.02,0.428); 15
    \draw[color=qyellow,rounded corners=0.01pt, fill=qyellow] ([xshift=0.3cm,yshift=-0.2cm]smma.east) ++(2.25,0.0305) rectangle ++(0.02,0.439);16
    \draw[color=black,rounded corners=0.01pt, fill=black] ([xshift=0.3cm,yshift=-0.2cm]smma.east) ++(2.4,0.1535) rectangle ++(0.02,0.193);17
    \draw[color=black,rounded corners=0.01pt, fill=black] ([xshift=0.3cm,yshift=-0.2cm]smma.east) ++(2.55,-0.0425) rectangle ++(0.02,0.585);18
    \draw[color=black,rounded corners=0.01pt, fill=black] ([xshift=0.3cm,yshift=-0.2cm]smma.east) ++(2.7,0.084) rectangle ++(0.02,0.332);19
    \draw[color=black,rounded corners=0.01pt, fill=black] ([xshift=0.3cm,yshift=-0.2cm]smma.east) ++(2.85,0.0105) rectangle ++(0.02,0.479);20

    \node[sublayer,color=black,fill=white,fill opacity=0](seg1) at ([xshift=1.85cm,yshift=1.3cm]smma.north) {};
    \node[textonly] at ([yshift=0.2cm]seg1.south) {Segmentation Module};
    \draw[color=qorange,rounded corners=0.01pt, fill=qorange] ([xshift=-1.3cm,yshift=0.4cm]seg1.south) rectangle ++(0.02,0.4);
    \draw[color=qorange,rounded corners=0.01pt, fill=qorange] ([xshift=-1.29cm,yshift=0.4cm]seg1.south) ++(0.1,0.0975) rectangle ++(0.02,0.205);
    \draw[color=qorange,rounded corners=0.01pt, fill=qorange] ([xshift=-1.28cm,yshift=0.4cm]seg1.south) ++(0.2,0.1225) rectangle ++(0.02,0.155);
    \draw[color=qorange,rounded corners=0.01pt, fill=qorange] ([xshift=-1.27cm,yshift=0.4cm]seg1.south) ++(0.3,-0.0055) rectangle ++(0.02,0.411);1
    \draw[color=qblue,rounded corners=0.01pt, fill=qblue] ([xshift=-1.11cm,yshift=0.4cm]seg1.south) ++(0.4,0.059) rectangle ++(0.02,0.282); 
    \draw[color=qblue,rounded corners=0.01pt, fill=qblue] ([xshift=-1.1cm,yshift=0.4cm]seg1.south) ++(0.5,0.0745) rectangle ++(0.02,0.249);
    \draw[color=qblue,rounded corners=0.01pt, fill=qblue] ([xshift=-1.09cm,yshift=0.4cm]seg1.south) ++(0.6,0.1445) rectangle ++(0.02,0.091);2
    \draw[color=qgreen,rounded corners=0.01pt, fill=qgreen] ([xshift=-0.93cm,yshift=0.4cm]seg1.south) ++(0.7,0.10475) rectangle ++(0.02,0.2025);
    \draw[color=qgreen,rounded corners=0.01pt, fill=qgreen] ([xshift=-0.92cm,yshift=0.4cm]seg1.south) ++(0.8,0.0454) rectangle ++(0.02,0.348);
    \draw[color=qgreen,rounded corners=0.01pt, fill=qgreen] ([xshift=-0.91cm,yshift=0.4cm]seg1.south) ++(0.9,0.1405) rectangle ++(0.02,0.119);
    \draw[color=qgreen,rounded corners=0.01pt, fill=qgreen] ([xshift=-0.9cm,yshift=0.4cm]seg1.south) ++(1,-0.017) rectangle ++(0.02,0.434);3
    \draw[color=qyellow,rounded corners=0.01pt, fill=qyellow] ([xshift=-0.69cm,yshift=0.4cm]seg1.south) ++(1.1,0.066) rectangle ++(0.02,0.268);
    \draw[color=qyellow,rounded corners=0.01pt, fill=qyellow] ([xshift=-0.68cm,yshift=0.4cm]seg1.south) ++(1.2,0.1735) rectangle ++(0.02,0.093);
    \draw[color=qyellow,rounded corners=0.01pt, fill=qyellow] ([xshift=-0.67cm,yshift=0.4cm]seg1.south) ++(1.3,0.099) rectangle ++(0.02,0.2072); 4
    \draw[color=black,rounded corners=0.01pt, fill=black] ([xshift=-0.46cm,yshift=0.4cm]seg1.south) ++(1.4,0.036) rectangle ++(0.02,0.328); 
    \draw[color=black,rounded corners=0.01pt, fill=black] ([xshift=-0.45cm,yshift=0.4cm]seg1.south) ++(1.5,0.10475) rectangle ++(0.02,0.2025);
    \draw[color=black,rounded corners=0.01pt, fill=black] ([xshift=-0.44cm,yshift=0.4cm]seg1.south) ++(1.6,0.15) rectangle ++(0.02,0.093);
    \draw[color=black,rounded corners=0.01pt, fill=black] ([xshift=-0.43cm,yshift=0.4cm]seg1.south) ++(1.7,0.0575) rectangle ++(0.02,0.305);


    \node[sublayer,color=black,fill=white,fill opacity=0](encoder1) at ([yshift=0.9cm]seg1.north) {};
    \node[middlesqurd,color=qorange,fill=qorange!40](en11) at ([yshift=-0.4cm,xshift=-1.1cm]encoder1.north) {};
    \node[middlesqurd,color=qblue,fill=qblue!40](en12) at ([xshift=0.7cm]en11.west) {};
    \node[middlesqurd,color=qgreen,fill=qgreen!40](en13) at ([xshift=0.7cm]en12.west) {};
    \node[middlesqurd,color=qyellow,fill=qyellow!40](en14) at ([xshift=0.7cm]en13.west) {};
    \node[middlesqurd,color=black,fill=black!40](en15) at ([xshift=0.7cm]en14.west) {};
    \node[textonly] at ([yshift=0.2cm]encoder1.south) {Encoder};
    

    \node[sublayer,color=black,fill=white](policy1) at ([yshift=0.9cm]encoder1.north) {};
    \node[middlesqurd,color=qorange,fill=qorange!40](p11) at ([yshift=-0.4cm,xshift=-1.1cm]policy1.north) {};
    \node[middlesqurd,color=qblue,fill=qblue!40](p12) at ([xshift=0.7cm]p11.west) {};
    \node[middlesqurd,color=qgreen,fill=qgreen!40](p13) at ([xshift=0.7cm]p12.west) {};
    \node[middlesqurd,color=qyellow!40,fill=qyellow!10](p14) at ([xshift=0.7cm]p13.west) {};
    \node[middlesqurd,color=black!40,fill=black!10](p15) at ([xshift=0.7cm]p14.west) {};
    \node[textonly] at ([yshift=0.2cm]policy1.south) {Simul R-W Module};
    \draw[->,thick,black] (p11.east)--(p12.west);
    \draw[->,thick,black] (p12.east)--(p13.west);
    \draw[->,thick,black] (p13.east)--(p14.west);
    \draw[->,thick,black] (p14.east)--(p15.west);

    \node[sublayer,color=black,fill=qyellow!30,minimum height=0.4cm](decoder) at ([yshift=0.6cm]policy1.north) {Decoder};
    \node[textonly,font=\tiny]at([yshift=0.2cm,xshift=-0.5cm]decoder.north){CE Loss};

    \node[mycircle,color=qorange,fill=qorange!40](de11) at ([yshift=0.6cm,xshift=-0.65cm]decoder.north){};
    \node[mycircle,color=black!30,fill=black!10](de15) at ([xshift=1.2cm]de11.east){};
    \node[mycircle,color=qyellow!30,fill=qyellow!10](de14) at ([xshift=0.95cm]de11.east){};
    \node[mycircle,color=qgreen!30,fill=qgreen!10](de13) at ([xshift=0.7cm]de11.east){};
    \node[mycircle,color=qblue!30,fill=qblue!10](de12) at ([xshift=0.45cm]de11.east){};
    \draw[->,thick,black] ([xshift=0.05cm]de11.east)--([xshift=0.15cm]de12.west);
    \draw[dotted,line width=1pt](de12.east)--([xshift=-0.1cm]de15.east);
    \draw[->,thick,black] ([yshift=-0.4cm]seg1.south)--(seg1.south);
    \draw[->,thick,black] (seg1.north)--(encoder1.south);
    \draw[->,thick,black] (encoder1.north)--(policy1.south);
    \draw[->,thick,black] (policy1.north)--(decoder.south);
    \draw[->,thick,black] (decoder.north)--([yshift=0.4cm]decoder.north);
    \draw[->,thick,black] ([yshift=0.4cm]decoder.north)--(decoder.north);


    

    %%%%transducer
    \node[textonly](strans) at (12,-3.5) {};
    \draw[color=qorange,rounded corners=0.01pt, fill=qorange] ([xshift=0.3cm,yshift=-0.2cm]strans.east) rectangle ++(0.02,0.5);1
    \draw[color=qorange,rounded corners=0.01pt, fill=qorange] ([xshift=0.3cm,yshift=-0.2cm]strans.east) ++(0.15,0.0975) rectangle ++(0.02,0.305);2
    \draw[color=qorange,rounded corners=0.01pt, fill=qorange] ([xshift=0.3cm,yshift=-0.2cm]strans.east) ++(0.3,0.1225) rectangle ++(0.02,0.255);3
    \draw[color=qorange,rounded corners=0.01pt, fill=qorange] ([xshift=0.3cm,yshift=-0.2cm]strans.east) ++(0.45,-0.0055) rectangle ++(0.02,0.511);4
    \draw[color=qblue,rounded corners=0.01pt, fill=qblue] ([xshift=0.3cm,yshift=-0.2cm]strans.east) ++(0.6,0.059) rectangle ++(0.02,0.382); 5
    \draw[color=qblue,rounded corners=0.01pt, fill=qblue] ([xshift=0.3cm,yshift=-0.2cm]strans.east) ++(0.75,-0.0745) rectangle ++(0.02,0.649);6
    \draw[color=qblue,rounded corners=0.01pt, fill=qblue] ([xshift=0.3cm,yshift=-0.2cm]strans.east) ++(0.9,0.1845) rectangle ++(0.02,0.131);7
    \draw[color=qgreen,rounded corners=0.01pt, fill=qgreen] ([xshift=0.3cm,yshift=-0.2cm]strans.east) ++(1.05,0.0365) rectangle ++(0.02,0.427);8
    \draw[color=qgreen,rounded corners=0.01pt, fill=qgreen] ([xshift=0.3cm,yshift=-0.2cm]strans.east) ++(1.2,-0.074) rectangle ++(0.02,0.648);9
    \draw[color=qgreen,rounded corners=0.01pt, fill=qgreen] ([xshift=0.3cm,yshift=-0.2cm]strans.east) ++(1.35,0.1405) rectangle ++(0.02,0.219);10
    \draw[color=qgreen,rounded corners=0.01pt, fill=qgreen] ([xshift=0.3cm,yshift=-0.2cm]strans.east) ++(1.5,-0.017) rectangle ++(0.02,0.534);11
    \draw[color=qgreen,rounded corners=0.01pt, fill=qgreen] ([xshift=0.3cm,yshift=-0.2cm]strans.east) ++(1.65,0.066) rectangle ++(0.02,0.368);12
    \draw[color=qgreen,rounded corners=0.01pt, fill=qgreen] ([xshift=0.3cm,yshift=-0.2cm]strans.east) ++(1.8,0.1735) rectangle ++(0.02,0.153);13
    \draw[color=qyellow,rounded corners=0.01pt, fill=qyellow] ([xshift=0.3cm,yshift=-0.2cm]strans.east) ++(1.95,-0.086) rectangle ++(0.02,0.672); 14
    \draw[color=qyellow,rounded corners=0.01pt, fill=qyellow] ([xshift=0.3cm,yshift=-0.2cm]strans.east) ++(2.1,0.036) rectangle ++(0.02,0.428); 15
    \draw[color=qyellow,rounded corners=0.01pt, fill=qyellow] ([xshift=0.3cm,yshift=-0.2cm]strans.east) ++(2.25,0.0305) rectangle ++(0.02,0.439);16
    \draw[color=black,rounded corners=0.01pt, fill=black] ([xshift=0.3cm,yshift=-0.2cm]strans.east) ++(2.4,0.1535) rectangle ++(0.02,0.193);17
    \draw[color=black,rounded corners=0.01pt, fill=black] ([xshift=0.3cm,yshift=-0.2cm]strans.east) ++(2.55,-0.0425) rectangle ++(0.02,0.585);18
    \draw[color=black,rounded corners=0.01pt, fill=black] ([xshift=0.3cm,yshift=-0.2cm]strans.east) ++(2.7,0.084) rectangle ++(0.02,0.332);19
    \draw[color=black,rounded corners=0.01pt, fill=black] ([xshift=0.3cm,yshift=-0.2cm]strans.east) ++(2.85,0.0105) rectangle ++(0.02,0.479);20

    \node[sublayer,color=black,fill=white,fill opacity=0](seg2) at ([xshift=1.85cm,yshift=1.3cm]strans.north) {};
    \node[textonly] at ([yshift=0.2cm]seg2.south) {Segmentation Module};
    \draw[color=qorange,rounded corners=0.01pt, fill=qorange] ([xshift=-1.3cm,yshift=0.4cm]seg2.south) rectangle ++(0.02,0.4);
    \draw[color=qorange,rounded corners=0.01pt, fill=qorange] ([xshift=-1.29cm,yshift=0.4cm]seg2.south) ++(0.1,0.0975) rectangle ++(0.02,0.205);
    \draw[color=qorange,rounded corners=0.01pt, fill=qorange] ([xshift=-1.28cm,yshift=0.4cm]seg2.south) ++(0.2,0.1225) rectangle ++(0.02,0.155);
    \draw[color=qorange,rounded corners=0.01pt, fill=qorange] ([xshift=-1.27cm,yshift=0.4cm]seg2.south) ++(0.3,-0.0055) rectangle ++(0.02,0.411);1
    \draw[color=qblue,rounded corners=0.01pt, fill=qblue] ([xshift=-1.11cm,yshift=0.4cm]seg2.south) ++(0.4,0.059) rectangle ++(0.02,0.282); 
    \draw[color=qblue,rounded corners=0.01pt, fill=qblue] ([xshift=-1.1cm,yshift=0.4cm]seg2.south) ++(0.5,0.0745) rectangle ++(0.02,0.249);
    \draw[color=qblue,rounded corners=0.01pt, fill=qblue] ([xshift=-1.09cm,yshift=0.4cm]seg2.south) ++(0.6,0.1445) rectangle ++(0.02,0.091);2
    \draw[color=qgreen,rounded corners=0.01pt, fill=qgreen] ([xshift=-0.93cm,yshift=0.4cm]seg2.south) ++(0.7,0.10475) rectangle ++(0.02,0.2025);
    \draw[color=qgreen,rounded corners=0.01pt, fill=qgreen] ([xshift=-0.92cm,yshift=0.4cm]seg2.south) ++(0.8,0.0454) rectangle ++(0.02,0.348);
    \draw[color=qgreen,rounded corners=0.01pt, fill=qgreen] ([xshift=-0.91cm,yshift=0.4cm]seg2.south) ++(0.9,0.1405) rectangle ++(0.02,0.119);
    \draw[color=qgreen,rounded corners=0.01pt, fill=qgreen] ([xshift=-0.9cm,yshift=0.4cm]seg2.south) ++(1,-0.017) rectangle ++(0.02,0.434);3
    \draw[color=qyellow,rounded corners=0.01pt, fill=qyellow] ([xshift=-0.69cm,yshift=0.4cm]seg2.south) ++(1.1,0.066) rectangle ++(0.02,0.268);
    \draw[color=qyellow,rounded corners=0.01pt, fill=qyellow] ([xshift=-0.68cm,yshift=0.4cm]seg2.south) ++(1.2,0.1735) rectangle ++(0.02,0.093);
    \draw[color=qyellow,rounded corners=0.01pt, fill=qyellow] ([xshift=-0.67cm,yshift=0.4cm]seg2.south) ++(1.3,0.099) rectangle ++(0.02,0.2072); 4
    \draw[color=black,rounded corners=0.01pt, fill=black] ([xshift=-0.46cm,yshift=0.4cm]seg2.south) ++(1.4,0.036) rectangle ++(0.02,0.328); 
    \draw[color=black,rounded corners=0.01pt, fill=black] ([xshift=-0.45cm,yshift=0.4cm]seg2.south) ++(1.5,0.10475) rectangle ++(0.02,0.2025);
    \draw[color=black,rounded corners=0.01pt, fill=black] ([xshift=-0.44cm,yshift=0.4cm]seg2.south) ++(1.6,0.15) rectangle ++(0.02,0.093);
    \draw[color=black,rounded corners=0.01pt, fill=black] ([xshift=-0.43cm,yshift=0.4cm]seg2.south) ++(1.7,0.0575) rectangle ++(0.02,0.305);

    \node[sublayer,color=black,fill=white,fill opacity=0](encoder2) at ([yshift=0.9cm]seg2.north) {};
    \node[middlesqurd,color=qorange,fill=qorange!40](en21) at ([yshift=-0.4cm,xshift=-1.1cm]encoder2.north) {};
    \node[middlesqurd,color=qblue,fill=qblue!40](en22) at ([xshift=0.7cm]en21.west) {};
    \node[middlesqurd,color=qgreen,fill=qgreen!40](en23) at ([xshift=0.7cm]en22.west) {};
    \node[middlesqurd,color=qyellow,fill=qyellow!40](en24) at ([xshift=0.7cm]en23.west) {};
    \node[middlesqurd,color=black,fill=black!40](en25) at ([xshift=0.7cm]en24.west) {};
    \node[textonly] at ([yshift=0.2cm]encoder2.south) {Encoder};

    \node[sublayer,color=black,fill=white](policy2) at ([yshift=0.9cm]encoder2.north) {};
    \node[middlesqurd,color=qorange,fill=qorange!40](p21) at ([yshift=-0.4cm,xshift=-1.1cm]policy2.north) {};
    \node[middlesqurd,color=qblue,fill=qblue!40](p22) at ([xshift=0.7cm]p21.west) {};
    \node[middlesqurd,color=qgreen,fill=qgreen!40](p23) at ([xshift=0.7cm]p22.west) {};
    \node[middlesqurd,color=qyellow!40,fill=qyellow!10](p24) at ([xshift=0.7cm]p23.west) {};
    \node[middlesqurd,color=black!40,fill=black!10](p25) at ([xshift=0.7cm]p24.west) {};
    \node[textonly] at ([yshift=0.2cm]policy2.south) {Simul R-W Module};
    \draw[->,thick,black] (p21.east)--(p22.west);
    \draw[->,thick,black] (p22.east)--(p23.west);
    \draw[->,thick,black] (p23.east)--(p24.west);
    \draw[->,thick,black] (p24.east)--(p25.west);

    \node[sublayer,fill=gray!20, draw=none, minimum height=0.6cm] at ([yshift=0.6cm]policy2.north) {};
    \node[sublayer,color=black,fill=qyellow!30,minimum height=0.4cm,minimum width=1cm](joiner) at ([yshift=0.6cm,xshift=-0.8cm]policy2.north) {Joiner};
    \node[sublayer,color=black,fill=qyellow!30,minimum height=0.4cm,minimum width=1cm](pred) at ([yshift=0.6cm,xshift=0.8cm]policy2.north) {Predictor};
    \node[textonly,font=\tiny]at([yshift=0.25cm,xshift=-0.5cm]joiner.north){CE Loss};

    \node[mycircle,color=qorange,fill=qorange!40](de21) at ([yshift=0.6cm,xshift=0cm]joiner.north){};
    \node[mycircle,color=black!30,fill=black!10](de25) at ([xshift=1.2cm]de21.east){};
    \node[mycircle,color=qyellow!30,fill=qyellow!10](de24) at ([xshift=0.95cm]de21.east){};
    \node[mycircle,color=qgreen!30,fill=qgreen!10](de23) at ([xshift=0.7cm]de21.east){};
    \node[mycircle,color=qblue!30,fill=qblue!10](de22) at ([xshift=0.45cm]de21.east){};
    \draw[->,thick,black] ([xshift=0.05cm]de21.east)--([xshift=0.15cm]de22.west);
    \draw[dotted,line width=1pt](de22.east)--([xshift=-0.1cm]de25.east);
    \draw[->,thick,red,dashed] (joiner.north)--([yshift=0.2cm]joiner.north)--([xshift=0.2cm,yshift=0.4cm]pred.east)--([xshift=0.2cm]pred.east)--(pred.east);    
    \draw[->,thick,black] ([yshift=-0.4cm]seg2.south)--(seg2.south);
    \draw[->,thick,black] (seg2.north)--(encoder2.south);
    \draw[->,thick,black] (encoder2.north)--(policy2.south);
    \draw[->,thick,black] (policy2.north)--([yshift=0.2cm]policy2.north)--([yshift=0.2cm,xshift=-0.8cm]policy2.north)--(joiner.south);
    \draw[->,thick,black] (pred.west)--(joiner.east);
    \draw[->,thick,black] (joiner.north)--([yshift=0.4cm]joiner.north);
    \draw[->,thick,black] ([yshift=0.4cm]joiner.north)--(joiner.north);

    
    \node[textonly] at (11,-4.5) {(b)};
\end{tikzpicture}
\caption{Caption}
\label{segandmodel}
\end{figure*}

==> fig/fig4.tex <==
\definecolor{qblue}{RGB}{68,114,196}
\definecolor{qpurple}{RGB}{187,161,203}
\definecolor{qgreen}{RGB}{112,173,71}
\definecolor{qorange}{RGB}{237,125,49}
\definecolor{qpink}{RGB}{249,199,207}
\definecolor{qred}{RGB}{255,99,71}
\definecolor{qyellow}{RGB}{255,192,0}
\definecolor{sgreen}{RGB}{197,224,180}
\definecolor{syellow}{RGB}{255,230,153}
\definecolor{sblack}{RGB}{242,242,242}
\definecolor{backyellow}{RGB}{251,232,218}
\definecolor{backgreen}{RGB}{229,241,221}
\definecolor{backblue}{RGB}{189,215,238}
\begin{figure}
\centering
\begin{tikzpicture}
    \tikzstyle{textonly} = [font=\scriptsize,align=left]
    \tikzstyle{sublayer} = [rectangle,draw,minimum width=3cm,rounded corners=3pt,align=center,inner sep=3pt,minimum height=0.9cm,font=\scriptsize];
    \tikzstyle{squrd} = [rectangle,draw,minimum width=0.4cm,rounded corners=3pt,align=center,inner sep=3pt,minimum height=0.4cm,font=\scriptsize];
    \tikzstyle{middlesqurd} = [rectangle,draw,minimum width=0.3cm,rounded corners=2pt,align=center,inner sep=3pt,minimum height=0.3cm,font=\scriptsize];
    \tikzstyle{smallsqurd} = [rectangle,draw,minimum width=0.2cm,rounded corners=1pt,align=center,inner sep=3pt,minimum height=0.2cm,font=\scriptsize];
    \tikzstyle{mycircle} = [circle,draw,minimum width=0.3cm,rounded corners=3pt,align=center,inner sep=3pt,minimum height=0.3cm,font=\scriptsize];
    \tikzstyle{mincircle} = [circle,draw,minimum width=0.25cm,rounded corners=3pt,align=center,inner sep=0pt,minimum height=0.25cm,font=\scriptsize];
    \tikzstyle{background} = [rectangle,draw,rounded corners=3pt,minimum width=2.2cm,minimum height=1.5cm,font=\footnotesize,align=center];
    \tikzstyle{back} = [rectangle,rounded corners=3pt,minimum width=5cm,minimum height=1.8cm,font=\footnotesize,align=center];

    \node[textonly](a) at(0,0) {};
    %%%MMA
    \node[textonly](smma) at (-2,0) {};
    \draw[color=qorange,rounded corners=0.01pt, fill=qorange] ([xshift=-0.3cm,yshift=-0.2cm]smma.east) rectangle ++(0.02,0.5);1
    \draw[color=qorange,rounded corners=0.01pt, fill=qorange] ([xshift=-0.3cm,yshift=-0.2cm]smma.east) ++(0.15,0.0975) rectangle ++(0.02,0.305);2
    \draw[color=qorange,rounded corners=0.01pt, fill=qorange] ([xshift=-0.3cm,yshift=-0.2cm]smma.east) ++(0.3,0.1225) rectangle ++(0.02,0.255);3
    \draw[color=qorange,rounded corners=0.01pt, fill=qorange] ([xshift=-0.3cm,yshift=-0.2cm]smma.east) ++(0.45,-0.0055) rectangle ++(0.02,0.511);4
    \draw[color=qblue,rounded corners=0.01pt, fill=qblue] ([xshift=-0.3cm,yshift=-0.2cm]smma.east) ++(0.6,0.059) rectangle ++(0.02,0.382); 5
    \draw[color=qblue,rounded corners=0.01pt, fill=qblue] ([xshift=-0.3cm,yshift=-0.2cm]smma.east) ++(0.75,-0.0745) rectangle ++(0.02,0.649);6
    \draw[color=qblue,rounded corners=0.01pt, fill=qblue] ([xshift=-0.3cm,yshift=-0.2cm]smma.east) ++(0.9,0.1845) rectangle ++(0.02,0.131);7
    \draw[color=qgreen,rounded corners=0.01pt, fill=qgreen] ([xshift=-0.3cm,yshift=-0.2cm]smma.east) ++(1.05,0.0365) rectangle ++(0.02,0.427);8
    \draw[color=qgreen,rounded corners=0.01pt, fill=qgreen] ([xshift=-0.3cm,yshift=-0.2cm]smma.east) ++(1.2,-0.074) rectangle ++(0.02,0.648);9
    \draw[color=qgreen,rounded corners=0.01pt, fill=qgreen] ([xshift=-0.3cm,yshift=-0.2cm]smma.east) ++(1.35,0.1405) rectangle ++(0.02,0.219);10
    \draw[color=qgreen,rounded corners=0.01pt, fill=qgreen] ([xshift=-0.3cm,yshift=-0.2cm]smma.east) ++(1.5,-0.017) rectangle ++(0.02,0.534);11
    \draw[color=qyellow,rounded corners=0.01pt, fill=qyellow] ([xshift=-0.3cm,yshift=-0.2cm]smma.east) ++(1.65,-0.086) rectangle ++(0.02,0.672); 14
    \draw[color=qyellow,rounded corners=0.01pt, fill=qyellow] ([xshift=-0.3cm,yshift=-0.2cm]smma.east) ++(1.8,0.036) rectangle ++(0.02,0.428); 15
    \draw[color=qyellow,rounded corners=0.01pt, fill=qyellow] ([xshift=-0.3cm,yshift=-0.2cm]smma.east) ++(1.95,0.0305) rectangle ++(0.02,0.439);16
    \draw[color=black,rounded corners=0.01pt, fill=black] ([xshift=-0.3cm,yshift=-0.2cm]smma.east) ++(2.1,0.1535) rectangle ++(0.02,0.193);17
    \draw[color=black,rounded corners=0.01pt, fill=black] ([xshift=-0.3cm,yshift=-0.2cm]smma.east) ++(2.25,-0.0425) rectangle ++(0.02,0.585);18
    \draw[color=black,rounded corners=0.01pt, fill=black] ([xshift=-0.3cm,yshift=-0.2cm]smma.east) ++(2.4,0.084) rectangle ++(0.02,0.332);19
    \draw[color=black,rounded corners=0.01pt, fill=black] ([xshift=-0.3cm,yshift=-0.2cm]smma.east) ++(2.55,0.0105) rectangle ++(0.02,0.479);20

    \node[sublayer,color=black,fill=white,fill opacity=0](seg1) at ([xshift=1.1cm,yshift=1.3cm]smma.north) {};
    \node[textonly] at ([yshift=0.2cm]seg1.south) {Segmentation Module};
    \draw[color=qorange,rounded corners=0.01pt, fill=qorange] ([xshift=-1.3cm,yshift=0.4cm]seg1.south) rectangle ++(0.02,0.4);
    \draw[color=qorange,rounded corners=0.01pt, fill=qorange] ([xshift=-1.29cm,yshift=0.4cm]seg1.south) ++(0.1,0.0975) rectangle ++(0.02,0.205);
    \draw[color=qorange,rounded corners=0.01pt, fill=qorange] ([xshift=-1.28cm,yshift=0.4cm]seg1.south) ++(0.2,0.1225) rectangle ++(0.02,0.155);
    \draw[color=qorange,rounded corners=0.01pt, fill=qorange] ([xshift=-1.27cm,yshift=0.4cm]seg1.south) ++(0.3,-0.0055) rectangle ++(0.02,0.411);1
    \draw[color=qblue,rounded corners=0.01pt, fill=qblue] ([xshift=-1.11cm,yshift=0.4cm]seg1.south) ++(0.4,0.059) rectangle ++(0.02,0.282); 
    \draw[color=qblue,rounded corners=0.01pt, fill=qblue] ([xshift=-1.1cm,yshift=0.4cm]seg1.south) ++(0.5,0.0745) rectangle ++(0.02,0.249);
    \draw[color=qblue,rounded corners=0.01pt, fill=qblue] ([xshift=-1.09cm,yshift=0.4cm]seg1.south) ++(0.6,0.1445) rectangle ++(0.02,0.091);2
    \draw[color=qgreen,rounded corners=0.01pt, fill=qgreen] ([xshift=-0.93cm,yshift=0.4cm]seg1.south) ++(0.7,0.10475) rectangle ++(0.02,0.2025);
    \draw[color=qgreen,rounded corners=0.01pt, fill=qgreen] ([xshift=-0.92cm,yshift=0.4cm]seg1.south) ++(0.8,0.0454) rectangle ++(0.02,0.348);
    \draw[color=qgreen,rounded corners=0.01pt, fill=qgreen] ([xshift=-0.91cm,yshift=0.4cm]seg1.south) ++(0.9,0.1405) rectangle ++(0.02,0.119);
    \draw[color=qgreen,rounded corners=0.01pt, fill=qgreen] ([xshift=-0.9cm,yshift=0.4cm]seg1.south) ++(1,-0.017) rectangle ++(0.02,0.434);3
    \draw[color=qyellow,rounded corners=0.01pt, fill=qyellow] ([xshift=-0.69cm,yshift=0.4cm]seg1.south) ++(1.1,0.066) rectangle ++(0.02,0.268);
    \draw[color=qyellow,rounded corners=0.01pt, fill=qyellow] ([xshift=-0.68cm,yshift=0.4cm]seg1.south) ++(1.2,0.1735) rectangle ++(0.02,0.093);
    \draw[color=qyellow,rounded corners=0.01pt, fill=qyellow] ([xshift=-0.67cm,yshift=0.4cm]seg1.south) ++(1.3,0.099) rectangle ++(0.02,0.2072); 4
    \draw[color=black,rounded corners=0.01pt, fill=black] ([xshift=-0.46cm,yshift=0.4cm]seg1.south) ++(1.4,0.036) rectangle ++(0.02,0.328); 
    \draw[color=black,rounded corners=0.01pt, fill=black] ([xshift=-0.45cm,yshift=0.4cm]seg1.south) ++(1.5,0.10475) rectangle ++(0.02,0.2025);
    \draw[color=black,rounded corners=0.01pt, fill=black] ([xshift=-0.44cm,yshift=0.4cm]seg1.south) ++(1.6,0.15) rectangle ++(0.02,0.093);
    \draw[color=black,rounded corners=0.01pt, fill=black] ([xshift=-0.43cm,yshift=0.4cm]seg1.south) ++(1.7,0.0575) rectangle ++(0.02,0.305);


    \node[sublayer,color=black,fill=white,fill opacity=0](encoder1) at ([yshift=0.9cm]seg1.north) {};
    \node[middlesqurd,color=qorange,fill=qorange!40](en11) at ([yshift=-0.4cm,xshift=-1.1cm]encoder1.north) {};
    \node[middlesqurd,color=qblue,fill=qblue!40](en12) at ([xshift=0.7cm]en11.west) {};
    \node[middlesqurd,color=qgreen,fill=qgreen!40](en13) at ([xshift=0.7cm]en12.west) {};
    \node[middlesqurd,color=qyellow,fill=qyellow!40](en14) at ([xshift=0.7cm]en13.west) {};
    \node[middlesqurd,color=black,fill=black!40](en15) at ([xshift=0.7cm]en14.west) {};
    \node[textonly] at ([yshift=0.2cm]encoder1.south) {Encoder};
    

    \node[sublayer,color=black,fill=white](policy1) at ([yshift=0.9cm]encoder1.north) {};
    \node[middlesqurd,color=qorange,fill=qorange!40](p11) at ([yshift=-0.4cm,xshift=-1.1cm]policy1.north) {};
    \node[middlesqurd,color=qblue,fill=qblue!40](p12) at ([xshift=0.7cm]p11.west) {};
    \node[middlesqurd,color=qgreen,fill=qgreen!40](p13) at ([xshift=0.7cm]p12.west) {};
    \node[middlesqurd,color=qyellow!40,fill=qyellow!10](p14) at ([xshift=0.7cm]p13.west) {};
    \node[middlesqurd,color=black!40,fill=black!10](p15) at ([xshift=0.7cm]p14.west) {};
    \node[textonly] at ([yshift=0.2cm]policy1.south) {Simul R-W Module};
    \draw[->,thick,black] (p11.east)--(p12.west);
    \draw[->,thick,black] (p12.east)--(p13.west);
    \draw[->,thick,black] (p13.east)--(p14.west);
    \draw[->,thick,black] (p14.east)--(p15.west);

    \node[sublayer,color=black,fill=qyellow!30,minimum height=0.4cm](decoder) at ([yshift=0.6cm]policy1.north) {Decoder};
    \node[textonly,font=\tiny]at([yshift=0.2cm,xshift=-0.5cm]decoder.north){CE Loss};

    \node[mycircle,color=qorange,fill=qorange!40](de11) at ([yshift=0.6cm,xshift=-0.65cm]decoder.north){};
    \node[mycircle,color=black!30,fill=black!10](de15) at ([xshift=1.2cm]de11.east){};
    \node[mycircle,color=qyellow!30,fill=qyellow!10](de14) at ([xshift=0.95cm]de11.east){};
    \node[mycircle,color=qgreen!30,fill=qgreen!10](de13) at ([xshift=0.7cm]de11.east){};
    \node[mycircle,color=qblue!30,fill=qblue!10](de12) at ([xshift=0.45cm]de11.east){};
    \draw[->,thick,black] ([xshift=0.05cm]de11.east)--([xshift=0.15cm]de12.west);
    \draw[dotted,line width=1pt](de12.east)--([xshift=-0.1cm]de15.east);
    \draw[->,thick,black] ([yshift=-0.4cm]seg1.south)--(seg1.south);
    \draw[->,thick,black] (seg1.north)--(encoder1.south);
    \draw[->,thick,black] (encoder1.north)--(policy1.south);
    \draw[->,thick,black] (policy1.north)--(decoder.south);
    \draw[->,thick,black] (decoder.north)--([yshift=0.4cm]decoder.north);
    \draw[->,thick,black] ([yshift=0.4cm]decoder.north)--(decoder.north);
    %\node[textonly]at(0,0){X)};
    \node[textonly]at(-0.9,-0.6){(a)};


    

    %%%%transducer
    \node[textonly](strans) at (2,0) {};
    \draw[color=qorange,rounded corners=0.01pt, fill=qorange] ([xshift=0.3cm,yshift=-0.2cm]strans.east) rectangle ++(0.02,0.5);1
    \draw[color=qorange,rounded corners=0.01pt, fill=qorange] ([xshift=0.3cm,yshift=-0.2cm]strans.east) ++(0.15,0.0975) rectangle ++(0.02,0.305);2
    \draw[color=qorange,rounded corners=0.01pt, fill=qorange] ([xshift=0.3cm,yshift=-0.2cm]strans.east) ++(0.3,0.1225) rectangle ++(0.02,0.255);3
    \draw[color=qorange,rounded corners=0.01pt, fill=qorange] ([xshift=0.3cm,yshift=-0.2cm]strans.east) ++(0.45,-0.0055) rectangle ++(0.02,0.511);4
    \draw[color=qblue,rounded corners=0.01pt, fill=qblue] ([xshift=0.3cm,yshift=-0.2cm]strans.east) ++(0.6,0.059) rectangle ++(0.02,0.382); 5
    \draw[color=qblue,rounded corners=0.01pt, fill=qblue] ([xshift=0.3cm,yshift=-0.2cm]strans.east) ++(0.75,-0.0745) rectangle ++(0.02,0.649);6
    \draw[color=qblue,rounded corners=0.01pt, fill=qblue] ([xshift=0.3cm,yshift=-0.2cm]strans.east) ++(0.9,0.1845) rectangle ++(0.02,0.131);7
    \draw[color=qgreen,rounded corners=0.01pt, fill=qgreen] ([xshift=0.3cm,yshift=-0.2cm]strans.east) ++(1.05,0.0365) rectangle ++(0.02,0.427);8
    \draw[color=qgreen,rounded corners=0.01pt, fill=qgreen] ([xshift=0.3cm,yshift=-0.2cm]strans.east) ++(1.2,-0.074) rectangle ++(0.02,0.648);9
    \draw[color=qgreen,rounded corners=0.01pt, fill=qgreen] ([xshift=0.3cm,yshift=-0.2cm]strans.east) ++(1.35,0.1405) rectangle ++(0.02,0.219);10
    \draw[color=qgreen,rounded corners=0.01pt, fill=qgreen] ([xshift=0.3cm,yshift=-0.2cm]strans.east) ++(1.5,-0.017) rectangle ++(0.02,0.534);11
    \draw[color=qyellow,rounded corners=0.01pt, fill=qyellow] ([xshift=0.3cm,yshift=-0.2cm]strans.east) ++(1.65,-0.086) rectangle ++(0.02,0.672); 14
    \draw[color=qyellow,rounded corners=0.01pt, fill=qyellow] ([xshift=0.3cm,yshift=-0.2cm]strans.east) ++(1.8,0.036) rectangle ++(0.02,0.428); 15
    \draw[color=qyellow,rounded corners=0.01pt, fill=qyellow] ([xshift=0.3cm,yshift=-0.2cm]strans.east) ++(1.95,0.0305) rectangle ++(0.02,0.439);16
    \draw[color=black,rounded corners=0.01pt, fill=black] ([xshift=0.3cm,yshift=-0.2cm]strans.east) ++(2.1,0.1535) rectangle ++(0.02,0.193);17
    \draw[color=black,rounded corners=0.01pt, fill=black] ([xshift=0.3cm,yshift=-0.2cm]strans.east) ++(2.25,-0.0425) rectangle ++(0.02,0.585);18
    \draw[color=black,rounded corners=0.01pt, fill=black] ([xshift=0.3cm,yshift=-0.2cm]strans.east) ++(2.4,0.084) rectangle ++(0.02,0.332);19
    \draw[color=black,rounded corners=0.01pt, fill=black] ([xshift=0.3cm,yshift=-0.2cm]strans.east) ++(2.55,0.0105) rectangle ++(0.02,0.479);20

    \node[sublayer,color=black,fill=white,fill opacity=0](seg2) at ([xshift=1.71cm,yshift=1.3cm]strans.north) {};
    \node[textonly] at ([yshift=0.2cm]seg2.south) {Segmentation Module};
    \draw[color=qorange,rounded corners=0.01pt, fill=qorange] ([xshift=-1.3cm,yshift=0.4cm]seg2.south) rectangle ++(0.02,0.4);
    \draw[color=qorange,rounded corners=0.01pt, fill=qorange] ([xshift=-1.29cm,yshift=0.4cm]seg2.south) ++(0.1,0.0975) rectangle ++(0.02,0.205);
    \draw[color=qorange,rounded corners=0.01pt, fill=qorange] ([xshift=-1.28cm,yshift=0.4cm]seg2.south) ++(0.2,0.1225) rectangle ++(0.02,0.155);
    \draw[color=qorange,rounded corners=0.01pt, fill=qorange] ([xshift=-1.27cm,yshift=0.4cm]seg2.south) ++(0.3,-0.0055) rectangle ++(0.02,0.411);1
    \draw[color=qblue,rounded corners=0.01pt, fill=qblue] ([xshift=-1.11cm,yshift=0.4cm]seg2.south) ++(0.4,0.059) rectangle ++(0.02,0.282); 
    \draw[color=qblue,rounded corners=0.01pt, fill=qblue] ([xshift=-1.1cm,yshift=0.4cm]seg2.south) ++(0.5,0.0745) rectangle ++(0.02,0.249);
    \draw[color=qblue,rounded corners=0.01pt, fill=qblue] ([xshift=-1.09cm,yshift=0.4cm]seg2.south) ++(0.6,0.1445) rectangle ++(0.02,0.091);2
    \draw[color=qgreen,rounded corners=0.01pt, fill=qgreen] ([xshift=-0.93cm,yshift=0.4cm]seg2.south) ++(0.7,0.10475) rectangle ++(0.02,0.2025);
    \draw[color=qgreen,rounded corners=0.01pt, fill=qgreen] ([xshift=-0.92cm,yshift=0.4cm]seg2.south) ++(0.8,0.0454) rectangle ++(0.02,0.348);
    \draw[color=qgreen,rounded corners=0.01pt, fill=qgreen] ([xshift=-0.91cm,yshift=0.4cm]seg2.south) ++(0.9,0.1405) rectangle ++(0.02,0.119);
    \draw[color=qgreen,rounded corners=0.01pt, fill=qgreen] ([xshift=-0.9cm,yshift=0.4cm]seg2.south) ++(1,-0.017) rectangle ++(0.02,0.434);3
    \draw[color=qyellow,rounded corners=0.01pt, fill=qyellow] ([xshift=-0.69cm,yshift=0.4cm]seg2.south) ++(1.1,0.066) rectangle ++(0.02,0.268);
    \draw[color=qyellow,rounded corners=0.01pt, fill=qyellow] ([xshift=-0.68cm,yshift=0.4cm]seg2.south) ++(1.2,0.1735) rectangle ++(0.02,0.093);
    \draw[color=qyellow,rounded corners=0.01pt, fill=qyellow] ([xshift=-0.67cm,yshift=0.4cm]seg2.south) ++(1.3,0.099) rectangle ++(0.02,0.2072); 4
    \draw[color=black,rounded corners=0.01pt, fill=black] ([xshift=-0.46cm,yshift=0.4cm]seg2.south) ++(1.4,0.036) rectangle ++(0.02,0.328); 
    \draw[color=black,rounded corners=0.01pt, fill=black] ([xshift=-0.45cm,yshift=0.4cm]seg2.south) ++(1.5,0.10475) rectangle ++(0.02,0.2025);
    \draw[color=black,rounded corners=0.01pt, fill=black] ([xshift=-0.44cm,yshift=0.4cm]seg2.south) ++(1.6,0.15) rectangle ++(0.02,0.093);
    \draw[color=black,rounded corners=0.01pt, fill=black] ([xshift=-0.43cm,yshift=0.4cm]seg2.south) ++(1.7,0.0575) rectangle ++(0.02,0.305);

    \node[sublayer,color=black,fill=white,fill opacity=0](encoder2) at ([yshift=0.9cm]seg2.north) {};
    \node[middlesqurd,color=qorange,fill=qorange!40](en21) at ([yshift=-0.4cm,xshift=-1.1cm]encoder2.north) {};
    \node[middlesqurd,color=qblue,fill=qblue!40](en22) at ([xshift=0.7cm]en21.west) {};
    \node[middlesqurd,color=qgreen,fill=qgreen!40](en23) at ([xshift=0.7cm]en22.west) {};
    \node[middlesqurd,color=qyellow,fill=qyellow!40](en24) at ([xshift=0.7cm]en23.west) {};
    \node[middlesqurd,color=black,fill=black!40](en25) at ([xshift=0.7cm]en24.west) {};
    \node[textonly] at ([yshift=0.2cm]encoder2.south) {Encoder};

    \node[sublayer,color=black,fill=white](policy2) at ([yshift=0.9cm]encoder2.north) {};
    \node[middlesqurd,color=qorange,fill=qorange!40](p21) at ([yshift=-0.4cm,xshift=-1.1cm]policy2.north) {};
    \node[middlesqurd,color=qblue,fill=qblue!40](p22) at ([xshift=0.7cm]p21.west) {};
    \node[middlesqurd,color=qgreen,fill=qgreen!40](p23) at ([xshift=0.7cm]p22.west) {};
    \node[middlesqurd,color=qyellow!40,fill=qyellow!10](p24) at ([xshift=0.7cm]p23.west) {};
    \node[middlesqurd,color=black!40,fill=black!10](p25) at ([xshift=0.7cm]p24.west) {};
    \node[textonly] at ([yshift=0.2cm]policy2.south) {Simul R-W Module};
    \draw[->,thick,black] (p21.east)--(p22.west);
    \draw[->,thick,black] (p22.east)--(p23.west);
    \draw[->,thick,black] (p23.east)--(p24.west);
    \draw[->,thick,black] (p24.east)--(p25.west);

    \node[sublayer,fill=gray!20, draw=none, minimum height=0.6cm] at ([yshift=0.6cm]policy2.north) {};
    \node[sublayer,color=black,fill=qyellow!30,minimum height=0.4cm,minimum width=1cm](joiner) at ([yshift=0.6cm,xshift=-0.8cm]policy2.north) {Joiner};
    \node[sublayer,color=black,fill=qyellow!30,minimum height=0.4cm,minimum width=1cm](pred) at ([yshift=0.6cm,xshift=0.8cm]policy2.north) {Predictor};
    \node[textonly,font=\tiny]at([yshift=0.25cm,xshift=-0.5cm]joiner.north){CE Loss};

    \node[mycircle,color=qorange,fill=qorange!40](de21) at ([yshift=0.6cm,xshift=0cm]joiner.north){};
    \node[mycircle,color=black!30,fill=black!10](de25) at ([xshift=1.2cm]de21.east){};
    \node[mycircle,color=qyellow!30,fill=qyellow!10](de24) at ([xshift=0.95cm]de21.east){};
    \node[mycircle,color=qgreen!30,fill=qgreen!10](de23) at ([xshift=0.7cm]de21.east){};
    \node[mycircle,color=qblue!30,fill=qblue!10](de22) at ([xshift=0.45cm]de21.east){};
    \draw[->,thick,black] ([xshift=0.05cm]de21.east)--([xshift=0.15cm]de22.west);
    \draw[dotted,line width=1pt](de22.east)--([xshift=-0.1cm]de25.east);
    \draw[->,thick,red,dashed] (joiner.north)--([yshift=0.2cm]joiner.north)--([xshift=0.2cm,yshift=0.4cm]pred.east)--([xshift=0.2cm]pred.east)--(pred.east);    
    \draw[->,thick,black] ([yshift=-0.4cm]seg2.south)--(seg2.south);
    \draw[->,thick,black] (seg2.north)--(encoder2.south);
    \draw[->,thick,black] (encoder2.north)--(policy2.south);
    \draw[->,thick,black] (policy2.north)--([yshift=0.2cm]policy2.north)--([yshift=0.2cm,xshift=-0.8cm]policy2.north)--(joiner.south);
    \draw[->,thick,black] (pred.west)--(joiner.east);
    \draw[->,thick,black] (joiner.north)--([yshift=0.4cm]joiner.north);
    \draw[->,thick,black] ([yshift=0.4cm]joiner.north)--(joiner.north);
    
    \node[textonly]at(3.7,-0.6){(b)};


    
\end{tikzpicture}
\caption{SimulST frameworks. (a) is attention-based encoder-decoder architecture, and (b) is for Transducer. }
\label{models}
\end{figure}

==> fig/fig5.tex <==
\definecolor{qblue}{RGB}{68,114,196}
\definecolor{qpurple}{RGB}{187,161,203}
\definecolor{qgreen}{RGB}{112,173,71}
\definecolor{qorange}{RGB}{237,125,49}
\definecolor{qpink}{RGB}{249,199,207}
\definecolor{qred}{RGB}{255,99,71}
\definecolor{qyellow}{RGB}{255,192,0}
\definecolor{sgreen}{RGB}{197,224,180}
\definecolor{syellow}{RGB}{255,230,153}
\definecolor{sblack}{RGB}{242,242,242}
\definecolor{backyellow}{RGB}{251,232,218}
\definecolor{backgreen}{RGB}{229,241,221}
\definecolor{backblue}{RGB}{189,215,238}
\begin{figure}
\centering
\begin{tikzpicture}

\tikzstyle{textonly} = [font=\scriptsize,align=left];
\tikzstyle{squrd} = [rectangle,draw,minimum width=0.79cm,rounded corners=0pt,align=center,inner sep=3pt,minimum height=0.79cm,font=\scriptsize];

\node[textonly](originl) at (-10,0) {};
\node[squrd,draw opacity=0.5](a11)at(originl){};
\node[squrd,draw opacity=0.5](a12)at([xshift=0.395cm]a11.east){};
\node[squrd,draw opacity=0.5](a13)at([xshift=0.395cm]a12.east){};
\node[squrd,draw opacity=0.5](a14)at([xshift=0.395cm]a13.east){};
\node[squrd,draw opacity=0.5](a15)at([xshift=0.395cm]a14.east){};
\node[squrd,draw opacity=0.5](a16)at([xshift=0.395cm]a15.east){};
\node[squrd,draw opacity=0.5](a17)at([xshift=0.395cm]a16.east){};

\node[squrd,draw opacity=0.5](a21)at([yshift=-0.395cm]a11.south){};
\node[squrd,draw opacity=0.5](a22)at([xshift=0.395cm]a21.east){};
\node[squrd,draw opacity=0.5](a23)at([xshift=0.395cm]a22.east){};
\node[squrd,draw opacity=0.5](a24)at([xshift=0.395cm]a23.east){};
\node[squrd,draw opacity=0.5](a25)at([xshift=0.395cm]a24.east){};
\node[squrd,draw opacity=0.5](a26)at([xshift=0.395cm]a25.east){};
\node[squrd,draw opacity=0.5](a27)at([xshift=0.395cm]a26.east){};

\node[squrd,draw opacity=0.5](a31)at([yshift=-0.395cm]a21.south){};
\node[squrd,draw opacity=0.5](a32)at([xshift=0.395cm]a31.east){};
\node[squrd,draw opacity=0.5](a33)at([xshift=0.395cm]a32.east){};
\node[squrd,draw opacity=0.5](a34)at([xshift=0.395cm]a33.east){};
\node[squrd,draw opacity=0.5](a35)at([xshift=0.395cm]a34.east){};
\node[squrd,draw opacity=0.5](a36)at([xshift=0.395cm]a35.east){};
\node[squrd,draw opacity=0.5](a37)at([xshift=0.395cm]a36.east){};

\node[squrd,draw opacity=0.5](a41)at([yshift=-0.395cm]a31.south){};
\node[squrd,draw opacity=0.5](a42)at([xshift=0.395cm]a41.east){};
\node[squrd,draw opacity=0.5](a43)at([xshift=0.395cm]a42.east){};
\node[squrd,draw opacity=0.5](a44)at([xshift=0.395cm]a43.east){};
\node[squrd,draw opacity=0.5](a45)at([xshift=0.395cm]a44.east){};
\node[squrd,draw opacity=0.5](a46)at([xshift=0.395cm]a45.east){};
\node[squrd,draw opacity=0.5](a47)at([xshift=0.395cm]a46.east){};

\node[squrd,draw opacity=0.5](a51)at([yshift=-0.395cm]a41.south){};
\node[squrd,draw opacity=0.5](a52)at([xshift=0.395cm]a51.east){};
\node[squrd,draw opacity=0.5](a53)at([xshift=0.395cm]a52.east){};
\node[squrd,draw opacity=0.5](a54)at([xshift=0.395cm]a53.east){};
\node[squrd,draw opacity=0.5](a55)at([xshift=0.395cm]a54.east){};
\node[squrd,draw opacity=0.5](a56)at([xshift=0.395cm]a55.east){};
\node[squrd,draw opacity=0.5](a57)at([xshift=0.395cm]a56.east){};

\node[squrd,draw opacity=0.5](a61)at([yshift=-0.395cm]a51.south){};
\node[squrd,draw opacity=0.5](a62)at([xshift=0.395cm]a61.east){};
\node[squrd,draw opacity=0.5](a63)at([xshift=0.395cm]a62.east){};
\node[squrd,draw opacity=0.5](a64)at([xshift=0.395cm]a63.east){};
\node[squrd,draw opacity=0.5](a65)at([xshift=0.395cm]a64.east){};
\node[squrd,draw opacity=0.5](a66)at([xshift=0.395cm]a65.east){};
\node[squrd,draw opacity=0.5](a67)at([xshift=0.395cm]a66.east){};

\node[squrd,draw opacity=0.5](a71)at([yshift=-0.395cm]a61.south){};
\node[squrd,draw opacity=0.5](a72)at([xshift=0.395cm]a71.east){};
\node[squrd,draw opacity=0.5](a73)at([xshift=0.395cm]a72.east){};
\node[squrd,draw opacity=0.5](a74)at([xshift=0.395cm]a73.east){};
\node[squrd,draw opacity=0.5](a75)at([xshift=0.395cm]a74.east){};
\node[squrd,draw opacity=0.5](a76)at([xshift=0.395cm]a75.east){};
\node[squrd,draw opacity=0.5](a77)at([xshift=0.395cm]a76.east){};

\draw[->,line width=2pt,qorange]([yshift=0.395cm]a11.west)--([yshift=0.395cm]a13.west);
\draw[->,line width=2pt,qblue]([yshift=0.395cm]a13.west)--([yshift=-0.395cm]a13.west);
\draw[->,line width=2pt,qorange]([xshift=-0.395cm]a13.south)--([xshift=0.395cm]a13.south);
\draw[->,line width=2pt,qblue]([yshift=0.395cm]a24.west)--([yshift=-0.395cm]a24.west);
\draw[->,line width=2pt,qorange]([xshift=-0.395cm]a24.south)--([xshift=0.395cm]a24.south);
\draw[->,line width=2pt,qblue]([yshift=0.395cm]a35.west)--([yshift=-0.395cm]a35.west);
\draw[->,line width=2pt,qorange]([xshift=-0.395cm]a35.south)--([xshift=0.395cm]a35.south);
\draw[->,line width=2pt,qblue]([yshift=0.395cm]a46.west)--([yshift=-0.395cm]a46.west);
\draw[->,line width=2pt,qorange]([xshift=-0.395cm]a46.south)--([xshift=0.395cm]a46.south);
\draw[->,line width=2pt,qblue]([yshift=0.395cm]a57.west)--([yshift=-0.395cm]a57.west);
\draw[->,line width=2pt,qorange]([xshift=-0.395cm]a57.south)--([xshift=0.395cm]a57.south);
\draw[->,line width=2pt,qblue]([yshift=0.395cm]a67.east)--([yshift=-0.395cm]a67.east);
\draw[->,line width=2pt,qblue]([yshift=0.395cm]a77.east)--([yshift=-0.395cm]a77.east);

\node[textonly]at([yshift=0.2cm]a11.north){$s_1$};
\node[textonly]at([yshift=0.2cm]a12.north){$s_2$};
\node[textonly]at([yshift=0.2cm]a13.north){$s_3$};
\node[textonly]at([yshift=0.2cm]a14.north){...};

\node[textonly]at([xshift=-0.2cm]a11.west){$y_1$};
\node[textonly]at([xshift=-0.2cm]a21.west){$y_2$};
\node[textonly]at([xshift=-0.2cm]a31.west){$y_3$};
\node[textonly]at([xshift=-0.2cm]a41.west){...};

\node[textonly](sourcetext)at([yshift=1cm]a14) {Source side};

\node[textonly,rotate=270](targettext)at([xshift=-1cm]a41) {Target side};

\draw[-,thick,qorange]([xshift=-0.395cm]a71.south)--([xshift=-0.395cm,yshift=-0.45cm]a71.south);
\draw[-,thick,qorange]([xshift=-0.395cm]a73.south)--([xshift=-0.395cm,yshift=-0.45cm]a73.south);

\draw[<->,line width=2pt,qorange]([xshift=-0.395cm,yshift=-0.25cm]a71.south)--([xshift=-0.395cm,yshift=-0.25cm]a73.south);
\node[textonly]at([xshift=0.35cm,yshift=-0.4cm]a71.south){\textit{k}=2};

\draw[->,line width=2pt,qblue]([xshift=0.35cm]a17.east)--([xshift=0.35cm,yshift=0.1cm]a27.east);
\node[textonly]at([xshift=0.8cm,yshift=0.2cm]a27.south) {Write};
\draw[->,line width=2pt,qorange]([xshift=0.5cm,yshift=0.4cm]a37.south)--([xshift=1.1cm,yshift=0.4cm]a37.south);
\node[textonly]at([xshift=0.4cm,yshift=0.4cm]a47.east) {Read};


 

\end{tikzpicture}
\caption{Wait-\textit{k} policy. The model first waits for \textit{k} units (here \textit{k}=2) and then emits target word $y_t$ given source units $s_1 ... s_{t+k-1}$.}
\label{waitk}
\end{figure}

==> fig/fig6.tex <==
\definecolor{qblue}{RGB}{68,114,196}
\definecolor{qpurple}{RGB}{187,161,203}
\definecolor{qgreen}{RGB}{112,173,71}
\definecolor{qorange}{RGB}{237,125,49}
\definecolor{qpink}{RGB}{249,199,207}
\definecolor{qred}{RGB}{255,99,71}
\definecolor{qyellow}{RGB}{255,192,0}
\definecolor{sgreen}{RGB}{197,224,180}
\definecolor{syellow}{RGB}{255,230,153}
\definecolor{sblack}{RGB}{242,242,242}
\definecolor{backyellow}{RGB}{251,232,218}
\definecolor{backgreen}{RGB}{229,241,221}
\definecolor{backblue}{RGB}{189,215,238}
\begin{figure}
\centering
\begin{tikzpicture}
    \tikzstyle{textonly} = [font=\scriptsize,align=left]
    \tikzstyle{sublayer} = [rectangle,draw,minimum width=1.7cm,rounded corners=3pt,align=center,inner sep=3pt,minimum height=0.9cm,font=\scriptsize];
    \tikzstyle{squrd} = [rectangle,draw,minimum width=0.4cm,rounded corners=3pt,align=center,inner sep=3pt,minimum height=0.4cm,font=\scriptsize];
    \tikzstyle{middlesqurd} = [rectangle,draw,minimum width=0.3cm,rounded corners=2pt,align=center,inner sep=3pt,minimum height=0.3cm,font=\scriptsize];
    \tikzstyle{smallsqurd} = [rectangle,draw,minimum width=0.2cm,rounded corners=1pt,align=center,inner sep=3pt,minimum height=0.2cm,font=\scriptsize];
    \tikzstyle{mycircle} = [circle,draw,minimum width=0.3cm,rounded corners=3pt,align=center,inner sep=3pt,minimum height=0.3cm,font=\scriptsize];
    \tikzstyle{mincircle} = [circle,draw,minimum width=0.25cm,rounded corners=3pt,align=center,inner sep=0pt,minimum height=0.25cm,font=\scriptsize];
    \tikzstyle{background} = [rectangle,draw,rounded corners=3pt,minimum width=2.2cm,minimum height=1.5cm,font=\footnotesize,align=center];
    \tikzstyle{back} = [rectangle,rounded corners=3pt,minimum width=5cm,minimum height=1.8cm,font=\footnotesize,align=center];

    \node[textonly](a) at(0,0) {};
    %%%CAAT

    \node[sublayer,draw=qorange,fill=white,fill opacity=1](aed) at ([xshift=1.1cm,yshift=1.5cm]smma.north) {AED Encoder};
    \node[sublayer,draw=qblue,fill=white,fill opacity=1](joiner) at ([yshift=1.1cm,xshift=-1cm]aed.north) {Joiner \\  {w/o self-attn}};
    \node[sublayer,draw=qgreen,fill=white](predictor) at ([yshift=1.1cm,xshift=1cm]aed.north) {Predictor \\  {w/o cross-attn}};
    \node[textonly](s1)at([yshift=-0.6cm]aed.south){Speech};
    \node[textonly](tra)at([yshift=0.5cm]joiner.north){Translation};
    %\node[textonly]at(0,0){X)};
    \node[textonly]at([yshift=-1.2cm]aed.south){(a) CAAT};
    %%%draw1
    \draw[->,thick](s1.north)--(aed.south);
    \draw[->,thick](aed.north)--([yshift=0.3cm]aed.north)--([yshift=0.3cm,xshift=-1cm]aed.north)--(joiner.south);
    \draw[->,thick](predictor.west)--(joiner.east);
    \draw[->,thick](joiner.north)--(tra.south);

    

    %%%%transducer
    \node[textonly](strans) at (2,0) {};
    \node[sublayer,draw=qorange,fill=white,fill opacity=1](shared) at ([xshift=3.1cm]aed.east) {Shared \\ AED Encoder};
    \node[sublayer,draw=qblue,fill=white,fill opacity=1](joiner2) at ([yshift=1.1cm,xshift=-1cm]shared.north) {Joiner};
    \node[sublayer,draw=qgreen,fill=white](predictor2) at ([yshift=1.1cm,xshift=1cm]shared.north) {AED Decoder/\\ Predictor};
    \node[textonly](s2)at([yshift=-0.6cm]shared.south){Speech};
    \node[textonly](rloss)at([yshift=0.5cm]joiner2.north){Translation};
    %\node[textonly](closs)at([yshift=0.5cm]predictor2.north){CE Loss};
    \node[textonly]at([yshift=-1.2cm]shared.south){(b) TAED};
    %%%draw2
    \draw[->,thick](s2.north)--(shared.south);
    \draw[->,thick](shared.north)--([yshift=0.3cm]shared.north)--([yshift=0.3cm,xshift=-1cm]shared.north)--(joiner2.south);
    \draw[->,thick,red](shared.north)--([yshift=0.3cm]shared.north)--([yshift=0.3cm,xshift=1cm]shared.north)--(predictor2.south);
    \draw[->,thick](predictor2.west)--(joiner2.east);
    \draw[->,thick](joiner2.north)--(rloss.south);
    %\draw[->,thick](predictor2.north)--(closs.south);

    
\end{tikzpicture}
\caption{Structures combining AED and Transducer in 3.2. (a) is CAAT, which divides the Transformer decoder like the Transducer. (b) is TAED, providing a hybrid of the two models.}
\label{caatandtaed}
\end{figure}
